FLUX: Efficient Descriptor-Driven Clustered Federated Learning under Arbitrary Distribution Shifts

Federated Learning (FL) enables collaborative model training across multiple clients while preserving data privacy. Traditional FL methods often use a global model to fit all clients, assuming that clients' data are independent and identically distributed (IID). However, when this assumption does not hold, the global model accuracy may drop significantly, limiting FL applicability in real-world scenarios. To address this gap, we propose FLUX, a novel clustering-based FL (CFL) framework that addresses the four most common types of distribution shifts during both training and test time. To this end, FLUX leverages privacy-preserving client-side descriptor extraction and unsupervised clustering to ensure robust performance and scalability across varying levels and types of distribution shifts. Unlike existing CFL methods addressing non-IID client distribution shifts, FLUX i) does not require any prior knowledge of the types of distribution shifts or the number of client clusters, and ii) supports test-time adaptation, enabling unseen and unlabeled clients to benefit from the most suitable cluster-specific models. Extensive experiments across four standard benchmarks, two real-world datasets and ten state-of-the-art baselines show that FLUX improves performance and stability under diverse distribution shifts, achieving an average accuracy gain of up to 23 percentage points over the best-performing baselines, while maintaining computational and communication overhead comparable to FedAvg.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 93.07 ± 0.50 & 92.15 ± 0.58 & 89.38 ± 1.42 & 89.80 ± 0.88 & 84.49 ± 2.43 & 86.31 ± 2.77 & 81.56 ± 2.22 & 85.32 ± 2.17 \\ 
IFCA            & 91.45 ± 5.81 & 89.93 ± 3.07 & 92.52 ± 2.22 & 85.65 ± 1.55 & 89.74 ± 3.27 & 82.94 ± 1.95 & 83.63 ± 6.09 & 81.22 ± 4.36 \\ 
FedRC           & 89.27 ± 4.03 & 85.83 ± 2.77 & 73.82 ± 4.29 & 68.84 ± 4.78 & 53.28 ± 10.31 & 50.14 ± 8.28 & 40.64 ± 4.99 & 47.95 ± 4.08 \\ 
FedEM           & 89.24 ± 3.98 & 85.80 ± 2.78 & 73.81 ± 4.28 & 68.83 ± 4.74 & 53.27 ± 10.32 & 50.13 ± 8.28 & 40.61 ± 5.01 & 47.92 ± 4.09 \\ 
FeSEM           & 93.58 ± 1.31 & 91.69 ± 1.76 & 91.19 ± 1.83 & 88.99 ± 1.60 & 88.67 ± 2.00 & 85.63 ± 3.09 & 87.62 ± 2.12 & 84.46 ± 2.37 \\ 
FedDrift        & \textcolor{blue}{95.75 ± 0.44} & 85.50 ± 1.88 & 94.77 ± 1.27 & 76.28 ± 3.01 & 91.99 ± 2.97 & 71.72 ± 3.46 & 91.48 ± 3.79 & 66.23 ± 3.41 \\ 
CFL             & 93.22 ± 0.43 & 92.74 ± 1.13 & 89.68 ± 1.40 & 90.10 ± 0.77 & 84.95 ± 2.13 & 86.91 ± 2.42 & 82.09 ± 1.96 & 85.95 ± 1.92 \\
pFedMe         & 94.84 ± 0.22 & N/A & 94.97 ± 0.28 & N/A & 95.24 ± 0.31 & N/A & 95.41 ± 0.30 & N/A \\
APFL           & 95.72 ± 0.15 & 91.00 ± 0.96 & \textcolor{blue}{95.56 ± 0.24} & 88.91 ± 1.48 & \textcolor{blue}{95.42 ± 0.29} & 85.20 ± 2.16 & \textcolor{blue}{95.43 ± 0.37} & 84.01 ± 3.09 \\
ATP            & N/A & 92.07 ± 0.69 & N/A & 89.11 ± 0.87 & N/A & 85.91 ± 2.34 & N/A & 84.92 ± 1.99 \\
\midrule
\textsc{Flux}             & 95.72 ± 0.38 & \textcolor{blue}{95.61 ± 0.57} & 95.34 ± 0.62 & \textcolor{blue}{94.45 ± 1.42} & 94.88 ± 1.16 & \textcolor{blue}{94.49 ± 0.88} & 93.54 ± 2.68 & \textcolor{blue}{94.81 ± 1.55} \\ 
\textsc{Flux}-prior       & \textbf{95.89 ± 0.20} & \textbf{95.69 ± 0.33} & \textbf{95.82 ± 0.09} & \textbf{94.83 ± 1.02} & \textbf{95.55 ± 0.56} & \textbf{95.39 ± 0.80} & \textbf{95.68 ± 0.22} & \textbf{95.93 ± 0.32} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 80.94 ± 1.53 & 86.62 ± 1.75 & 76.16 ± 2.38 & 83.92 ± 2.58 & 72.01 ± 1.96 & 81.12 ± 2.09 & 69.36 ± 2.71 & 79.36 ± 2.90 \\ 
IFCA            & 83.64 ± 9.88 & 79.23 ± 8.15 & 79.58 ± 8.22 & 74.04 ± 7.79 & 75.95 ± 10.07 & 68.32 ± 6.13 & 76.00 ± 9.68 & 64.22 ± 5.89 \\ 
FedRC           & 35.61 ± 4.08 & 42.96 ± 4.58 & 30.59 ± 3.09 & 37.10 ± 3.50 & 30.25 ± 2.61 & 36.15 ± 2.50 & 26.15 ± 2.41 & 30.32 ± 2.84 \\ 
FedEM           & 35.85 ± 4.15 & 42.75 ± 4.55 & 31.16 ± 2.94 & 36.75 ± 3.33 & 31.18 ± 2.39 & 35.60 ± 2.53 & 31.10 ± 1.49 & 32.15 ± 3.21 \\ 
FeSEM           & 87.37 ± 3.28 & 82.37 ± 4.89 & 85.33 ± 3.72 & 80.32 ± 3.96 & 85.60 ± 3.50 & 75.99 ± 4.77 & 83.20 ± 5.17 & 72.83 ± 5.17 \\ 
FedDrift        & 88.98 ± 2.34 & 64.39 ± 5.30 & 87.59 ± 4.00 & 57.70 ± 5.00 & 88.53 ± 3.62 & 52.91 ± 2.69 & 89.56 ± 2.42 & 46.28 ± 3.66 \\ 
CFL             & 81.39 ± 1.73 & 87.14 ± 1.93 & 76.94 ± 1.87 & 84.94 ± 1.95 & 72.45 ± 2.06 & 81.66 ± 2.14 & 69.51 ± 2.37 & 79.52 ± 2.54 \\
pFedMe         & \textcolor{blue}{95.56 ± 0.28} & N/A & \textcolor{blue}{95.71 ± 0.29} & N/A & \textcolor{blue}{95.89 ± 0.16} & N/A & \textbf{96.09 ± 0.19} & N/A \\
APFL           & 95.45 ± 0.26 & 85.19 ± 2.24 & 95.41 ± 0.30 & 84.08 ± 1.95 & 95.30 ± 0.26 & 80.14 ± 2.19 & 95.37 ± 0.39 & 78.96 ± 2.72 \\
ATP            & N/A & 86.80 ± 1.41 & N/A & 84.99 ± 2.36 & N/A & 81.14 ± 1.92 & N/A & 79.92 ± 2.58 \\
\midrule
\textsc{Flux}             & 93.44 ± 2.28 & \textcolor{blue}{93.88 ± 3.43} & 90.53 ± 3.14 & \textcolor{blue}{93.46 ± 2.82} & 87.77 ± 5.23 & \textcolor{blue}{92.70 ± 2.96} & 88.40 ± 4.22 & \textcolor{blue}{92.32 ± 2.25} \\ 
\textsc{Flux}-prior       & \textbf{95.67 ± 0.24} & \textbf{95.58 ± 1.12} & \textbf{95.73 ± 0.28} & \textbf{95.73 ± 1.88} & \textbf{95.91 ± 0.18} & \textbf{95.78 ± 1.36} & \textcolor{blue}{95.93 ± 0.32} & \textbf{96.28 ± 1.33} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 86.29 ± 0.45 & 86.29 ± 0.45 & 81.69 ± 1.07 & 81.69 ± 1.07 & 74.76 ± 4.20 & 74.76 ± 4.20 & 73.18 ± 2.94 & 73.18 ± 2.94 \\ 
IFCA            & 79.43 ± 11.60 & 78.79 ± 4.93 & 92.17 ± 3.43 & 70.38 ± 1.91 & 88.47 ± 4.78 & 64.70 ± 1.75 & 77.68 ± 8.61 & 64.00 ± 6.44 \\ 
FedRC           & 81.75 ± 5.98 & 77.68 ± 2.20 & 58.30 ± 4.40 & 56.56 ± 4.63 & 43.07 ± 10.11 & 42.45 ± 9.55 & 41.07 ± 6.77 & 40.82 ± 6.57 \\
FedEM           & 81.66 ± 5.88 & 77.62 ± 2.24 & 58.30 ± 4.33 & 56.54 ± 4.47 & 43.05 ± 10.18 & 42.40 ± 9.54 & 41.09 ± 6.80 & 40.87 ± 6.55 \\ 
FeSEM           & 88.51 ± 2.54 & 85.01 ± 2.30 & 86.48 ± 2.23 & 80.42 ± 2.44 & 82.25 ± 2.89 & 74.25 ± 3.90 & 82.04 ± 3.24 & 74.23 ± 2.73 \\ 
FedDrift        & \textcolor{blue}{96.36 ± 0.12} & 64.87 ± 2.15 & 95.33 ± 1.59 & 44.27 ± 4.58 & 95.42 ± 1.41 & 43.18 ± 3.00 & 95.50 ± 1.02 & 40.01 ± 2.61 \\ 
CFL             & 86.98 ± 0.56 & 86.98 ± 0.56 & 82.68 ± 0.81 & 82.68 ± 0.81 & 75.95 ± 3.63 & 75.95 ± 3.63 & 74.09 ± 2.68 & 74.09 ± 2.68 \\ 
pFedMe         & 95.04 ± 0.10 & N/A & 94.97 ± 0.09 & N/A & 95.08 ± 0.26 & N/A & 94.90 ± 0.17 & N/A \\
APFL           & 95.11 ± 0.15 & 82.97 ± 1.23 & 94.74 ± 0.35 & 79.44 ± 2.60 & 94.76 ± 0.33 & 73.21 ± 3.74 & 94.32 ± 0.29 & 70.36 ± 4.81 \\
ATP            & N/A & 89.87 ± 0.39 & N/A & 83.69 ± 1.06 & N/A & 79.71 ± 2.60 & N/A & 78.77 ± 2.46 \\
\midrule
\textsc{Flux}             & 95.96 ± 0.16 & \textcolor{blue}{95.48 ± 0.76} & \textcolor{blue}{96.09 ± 0.19} & \textcolor{blue}{96.03 ± 0.26} & \textcolor{blue}{96.20 ± 0.23} & \textcolor{blue}{96.20 ± 0.23} & \textcolor{blue}{95.86 ± 0.24} & \textcolor{blue}{95.85 ± 0.24} \\ 
\textsc{Flux}-prior       & \textbf{96.40 ± 0.14} & \textbf{96.40 ± 0.14} & \textbf{96.24 ± 0.07} & \textbf{96.24 ± 0.07} & \textbf{96.26 ± 0.23} & \textbf{96.26 ± 0.23} & \textbf{95.88 ± 0.19} & \textbf{95.88 ± 0.19} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 83.16 ± 0.65 & 83.16 ± 0.65 & 78.67 ± 2.14 & 78.67 ± 2.14 & 73.25 ± 2.15 & 73.25 ± 2.15 & 71.35 ± 3.52 & 71.35 ± 3.52 \\ 
IFCA            & 86.07 ± 18.86 & 67.56 ± 13.55 & 82.46 ± 9.90 & 64.44 ± 10.15 & 79.63 ± 13.11 & 58.81 ± 8.85 & 86.99 ± 6.96 & 58.70 ± 8.04 \\
FedRC           & 30.51 ± 7.26 & 30.51 ± 7.35 & 14.78 ± 4.88 & 14.75 ± 4.82 & 11.40 ± 0.10 & 11.40 ± 0.10 & 11.35 ± 0.00 & 11.35 ± 0.00 \\
FedEM           & 30.47 ± 7.26 & 30.47 ± 7.35 & 14.79 ± 4.89 & 14.76 ± 4.83 & 11.40 ± 0.10 & 11.40 ± 0.10 & 11.35 ± 0.00 & 11.35 ± 0.00 \\ 
FeSEM           & 86.82 ± 3.88 & 76.47 ± 7.83 & 88.19 ± 1.38 & 74.07 ± 3.48 & 89.19 ± 2.31 & 65.76 ± 5.29 & 89.21 ± 2.27 & 64.79 ± 5.49 \\ 
FedDrift        & 92.86 ± 3.39 & 51.55 ± 6.53 & 92.51 ± 2.39 & 46.83 ± 5.48 & 91.50 ± 2.62 & 48.02 ± 2.13 & 93.64 ± 1.64 & 42.80 ± 5.34 \\ 
CFL             & 84.06 ± 0.52 & 84.06 ± 0.52 & 79.60 ± 1.90 & 79.60 ± 1.90 & 73.40 ± 2.23 & 73.40 ± 2.23 & 72.02 ± 3.44 & 72.02 ± 3.44 \\ 
pFedMe         & 94.74 ± 0.21 & N/A & 94.86 ± 0.17 & N/A & \textcolor{blue}{94.81 ± 0.09} & N/A & 94.87 ± 0.03 & N/A \\
APFL           & 94.78 ± 0.27 & 79.86 ± 2.29 & 94.58 ± 0.06 & 78.67 ± 1.08 & 94.29 ± 0.27 & 71.38 ± 2.05 & 94.16 ± 0.28 & 70.68 ± 3.54 \\
ATP            & N/A & 87.47 ± 0.79 & N/A & 83.81 ± 1.27 & N/A & 78.16 ± 2.28 & N/A & 78.39 ± 2.66 \\
\midrule
\textsc{Flux}             & \textbf{95.50 ± 0.10} & \textcolor{blue}{92.95 ± 5.01} & \textbf{95.35 ± 0.17} & \textbf{95.34 ± 0.18} & 93.99 ± 2.46 & \textbf{93.98 ± 2.45} & \textbf{95.26 ± 0.10} & \textcolor{blue}{93.96 ± 2.60} \\ 
\textsc{Flux}-prior       & \textcolor{blue}{95.35 ± 0.26} & \textbf{95.35 ± 0.26} & \textcolor{blue}{95.12 ± 0.28} & \textcolor{blue}{95.13 ± 0.25} & \textbf{95.07 ± 0.18} & \textcolor{blue}{93.38 ± 2.09} & \textcolor{blue}{94.90 ± 0.38} & \textbf{94.92 ± 0.37} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 95.85 ± 0.03 & 95.85 ± 0.03 & 94.80 ± 0.36 & 94.80 ± 0.36 & 93.98 ± 0.62 & 93.98 ± 0.62 & 92.32 ± 1.18 & 92.32 ± 1.18 \\ 
IFCA            & 96.01 ± 0.14 & 96.01 ± 0.14 & 94.99 ± 0.69 & 94.33 ± 0.80 & 95.23 ± 0.39 & 93.77 ± 1.77 & 88.51 ± 7.92 & 90.18 ± 3.13 \\
FedRC           & 90.21 ± 3.28 & 90.21 ± 3.29 & 87.75 ± 1.85 & 87.76 ± 1.87 & 86.96 ± 3.13 & 86.95 ± 3.13 & 86.78 ± 1.32 & 86.78 ± 1.33 \\
FedEM           & 90.20 ± 3.28 & 90.20 ± 3.28 & 87.73 ± 1.86 & 87.73 ± 1.86 & 86.96 ± 3.15 & 86.96 ± 3.16 & 86.65 ± 1.46 & 86.63 ± 1.50 \\
FeSEM           & 95.18 ± 0.32 & 95.94 ± 0.26 & 94.75 ± 0.93 & 94.59 ± 0.70 & 94.54 ± 0.91 & 93.21 ± 2.18 & 94.27 ± 1.73 & 90.93 ± 2.37 \\ 
FedDrift        & \textcolor{blue}{96.05 ± 0.04} & \textbf{96.13 ± 0.04} & 94.81 ± 0.31 & 94.81 ± 0.31 & 94.32 ± 0.42 & 88.16 ± 3.10 & 95.72 ± 0.70 & 77.39 ± 4.24 \\ 
CFL             & \textbf{96.12 ± 0.04} & \textcolor{blue}{96.12 ± 0.04} & 94.87 ± 0.25 & \textcolor{blue}{94.87 ± 0.25} & 94.32 ± 0.58 & 94.32 ± 0.58 & 92.92 ± 1.07 & 92.92 ± 1.07 \\ 
pFedMe         & 94.62 ± 0.33 & N/A & 94.95 ± 0.34 & N/A & 95.63 ± 0.33 & N/A & 96.34 ± 0.25 & N/A \\
APFL           & 95.82 ± 0.14 & 96.10 ± 0.22 & \textbf{95.81 ± 0.22} & 94.55 ± 0.45 & 96.08 ± 0.44 & 94.64 ± 0.29 & \textcolor{blue}{96.41 ± 0.45} & 92.04 ± 1.44 \\
ATP            & N/A & 95.69 ± 0.08 & N/A & \textbf{95.09 ± 0.30} & N/A & 94.62 ± 0.36 & N/A & 94.21 ± 0.82 \\
\midrule
\textsc{Flux}             & 95.52 ± 0.47 & 95.41 ± 0.55 & 95.50 ± 0.43 & 93.81 ± 1.29 & \textcolor{blue}{96.09 ± 0.21} & \textcolor{blue}{94.94 ± 1.09} & 96.27 ± 0.63 & \textcolor{blue}{96.10 ± 1.07} \\ 
\textsc{Flux}-prior       & 95.42 ± 0.11 & 94.95 ± 0.33 & \textcolor{blue}{95.67 ± 0.10} & 93.95 ± 1.12 & \textbf{96.16 ± 0.15} & \textbf{94.98 ± 1.10} & \textbf{96.64 ± 0.30} & \textbf{96.64 ± 0.30} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 91.72 ± 1.15 & 91.72 ± 1.15 & 90.74 ± 2.71 & 90.74 ± 2.71 & 89.22 ± 1.87 & 89.22 ± 1.87 & 86.83 ± 3.09 & 86.83 ± 3.09 \\ 
IFCA            & 91.65 ± 3.91 & 86.66 ± 1.85 & 85.30 ± 8.96 & 75.18 ± 8.42 & 80.98 ± 12.90 & 66.70 ± 4.98 & 72.75 ± 15.69 & 54.54 ± 5.97 \\
FedRC           & 83.78 ± 1.36 & 83.68 ± 1.40 & 83.78 ± 3.56 & 83.60 ± 3.49 & 84.11 ± 3.90 & 84.09 ± 3.90 & 68.42 ± 4.09 & 67.61 ± 4.80 \\
FedEM           & 84.79 ± 2.07 & 83.08 ± 1.16 & 86.05 ± 3.01 & 82.54 ± 2.93 & 87.84 ± 3.30 & 82.41 ± 3.95 & 88.24 ± 1.55 & 73.10 ± 5.47 \\ 
FeSEM           & 94.80 ± 1.60 & 88.14 ± 2.21 & 93.55 ± 1.89 & 84.99 ± 5.73 & 91.65 ± 2.37 & 82.92 ± 5.98 & 87.03 ± 3.85 & 76.17 ± 6.61 \\ 
FedDrift        & 95.85 ± 0.73 & 69.48 ± 5.39 & \textcolor{blue}{97.62 ± 0.36} & 57.36 ± 4.59 & \textbf{98.13 ± 0.28} & 49.37 ± 3.25 & \textcolor{blue}{98.45 ± 0.35} & 41.41 ± 2.95 \\
CFL             & 92.00 ± 1.18 & 92.00 ± 1.18 & 92.00 ± 1.09 & 92.00 ± 1.09 & 90.11 ± 1.62 & 90.11 ± 1.62 & 85.58 ± 1.88 & 85.58 ± 1.88 \\ 
pFedMe         & 96.88 ± 0.21 & N/A & 97.08 ± 0.22 & N/A & 97.68 ± 0.28 & N/A & 98.10 ± 0.56 & N/A \\
APFL           & 96.69 ± 0.26 & 91.95 ± 0.81 & 97.02 ± 0.18 & 91.39 ± 1.38 & 97.49 ± 0.28 & 89.24 ± 1.83 & 97.94 ± 0.37 & 86.99 ± 2.56 \\
ATP            & N/A & 94.02 ± 0.68 & N/A & 94.06 ± 1.06 & N/A & 93.99 ± 0.47 & N/A & 92.76 ± 1.02 \\
\midrule
\textsc{Flux}             & \textcolor{blue}{97.02 ± 0.40} & \textcolor{blue}{95.95 ± 1.70} & 97.53 ± 0.38 & \textcolor{blue}{96.11 ± 3.28} & \textcolor{blue}{98.00 ± 0.17} & \textbf{98.00 ± 0.17} & 98.35 ± 0.41 & \textcolor{blue}{98.35 ± 0.42} \\ 
\textsc{Flux}-prior       & \textbf{97.03 ± 0.33} & \textbf{95.96 ± 1.64} & \textbf{97.68 ± 0.27} & \textbf{96.19 ± 3.15} & 97.96 ± 0.15 & \textcolor{blue}{97.95 ± 0.15} & \textbf{98.46 ± 0.35} & \textbf{98.46 ± 0.35} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 95.85 ± 0.03 & N/A & 88.11 ± 2.41 & N/A & 79.01 ± 0.87 & N/A & 70.30 ± 2.35 & N/A \\ 
IFCA            & 95.86 ± 0.14 & N/A & 88.33 ± 2.52 & N/A & 83.27 ± 3.62 & N/A & 75.44 ± 2.88 & N/A \\ 
FedRC           & 95.53 ± 3.28 & N/A & 86.96 ± 2.68 & N/A & 62.06 ± 14.42 & N/A & 18.46 ± 6.84 & N/A \\
FedEM           & 95.52 ± 3.28 & N/A & 86.94 ± 2.68 & N/A & 62.03 ± 14.40 & N/A & 18.46 ± 6.84 & N/A \\ 
FeSEM           & \textcolor{blue}{95.92 ± 0.14} & N/A & 89.20 ± 2.72 & N/A & 84.10 ± 2.35 & N/A & 80.26 ± 1.46 & N/A \\ 
FedDrift        & 95.67 ± 0.09 & N/A & 95.06 ± 1.68 & N/A & 85.41 ± 5.67 & N/A & 80.55 ± 7.40 & N/A \\ 
CFL             & 95.13 ± 0.12 & N/A & 88.43 ± 2.47 & N/A & 79.06 ± 0.74 & N/A & 70.52 ± 2.09 & N/A \\ 
pFedMe         & 94.62 ± 0.33 & N/A & 94.56 ± 0.37 & N/A & \textcolor{blue}{94.58 ± 0.40} & N/A & \textcolor{blue}{94.41 ± 0.35} & N/A \\
APFL           & 95.83 ± 0.22 & N/A & 95.19 ± 0.20 & N/A & \textbf{94.69 ± 0.20} & N/A & 94.32 ± 0.37 & N/A \\
ATP            & 95.69 ± 0.08 & N/A & 90.50 ± 0.84 & N/A & 82.09 ± 1.50 & N/A & 76.27 ± 3.01 & N/A \\
\midrule
\textsc{Flux}             & 95.36 ± 0.49 & N/A & \textcolor{blue}{95.21 ± 0.16} & N/A & 94.27 ± 1.70 & N/A & 88.64 ± 4.99 & N/A \\ 
\textsc{Flux}-prior       & \textbf{95.93 ± 0.05} & N/A & \textbf{95.72 ± 0.08} & N/A & 94.31 ± 1.06 & N/A & \textbf{94.53 ± 0.18} & N/A \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 63.87 ± 0.36 & N/A & 52.90 ± 1.65 & N/A & 44.70 ± 1.53 & N/A & 39.38 ± 2.04 & N/A \\ 
IFCA            & 68.15 ± 3.42 & N/A & 63.80 ± 8.91 & N/A & 58.20 ± 7.93 & N/A & 56.59 ± 8.67 & N/A \\ 
FedRC           & 13.46 ± 2.27 & N/A & 10.86 ± 0.54 & N/A & 12.53 ± 2.90 & N/A & 12.82 ± 2.33 & N/A \\
FedEM           & 13.45 ± 2.27 & N/A & 10.86 ± 0.54 & N/A & 12.53 ± 2.90 & N/A & 12.82 ± 2.32 & N/A \\ 
FeSEM           & 76.16 ± 4.81 & N/A & 68.62 ± 6.90 & N/A & 70.48 ± 5.73 & N/A & 66.21 ± 9.16 & N/A \\ 
FedDrift        & 75.46 ± 1.26 & N/A & 69.98 ± 6.47 & N/A & 72.42 ± 6.65 & N/A & 74.11 ± 4.31 & N/A \\ 
CFL             & 64.16 ± 0.90 & N/A & 52.92 ± 1.60 & N/A & 44.81 ± 1.80 & N/A & 39.49 ± 1.75 & N/A \\ 
pFedMe         & \textbf{94.41 ± 0.41} & N/A & \textbf{94.54 ± 0.36} & N/A & \textbf{94.46 ± 0.12} & N/A & \textbf{94.50 ± 0.04} & N/A \\
APFL           & \textcolor{blue}{94.20 ± 0.32} & N/A & 93.64 ± 0.54 & N/A & 93.28 ± 0.32 & N/A & 93.20 ± 0.46 & N/A \\
ATP            & 70.45 ± 0.53 & N/A & 61.45 ± 0.47 & N/A & 54.87 ± 1.57 & N/A & 48.92 ± 1.72 & N/A \\
\midrule
\textsc{Flux}             & 85.62 ± 4.26 & N/A & 79.74 ± 4.59 & N/A & 70.09 ± 8.83 & N/A & 70.02 ± 7.70 & N/A \\ 
\textsc{Flux}-prior       & 94.18 ± 0.16 & N/A & \textcolor{blue}{94.01 ± 0.21} & N/A & \textcolor{blue}{94.07 ± 0.14} & N/A & \textcolor{blue}{93.94 ± 0.20} & N/A \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 94.32 ± 0.89 & 94.32 ± 0.89 & 92.92 ± 1.02 & 92.92 ± 1.02 & 90.21 ± 2.21 & 90.21 ± 2.21 & 90.47 ± 2.04 & 90.47 ± 2.04 \\ 
IFCA            & 94.49 ± 0.58 & 95.00 ± 2.00 & 94.57 ± 1.08 & 92.25 ± 1.71 & 92.00 ± 2.59 & 90.34 ± 2.29 & 92.91 ± 1.73 & 89.48 ± 2.43 \\ 
FedRC           & 89.57 ± 2.74 & 89.60 ± 2.72 & 62.25 ± 6.60 & 62.19 ± 6.61 & 21.03 ± 10.25 & 21.03 ± 10.24 & 16.24 ± 2.25 & 16.25 ± 2.25 \\
FedEM           & 89.59 ± 2.72 & 89.58 ± 2.72 & 62.26 ± 6.62 & 62.21 ± 6.64 & 21.03 ± 10.26 & 21.02 ± 10.24 & 16.24 ± 2.25 & 16.25 ± 2.25 \\ 
FeSEM           & 94.71 ± 0.52 & 94.12 ± 1.99 & 94.33 ± 0.37 & 91.95 ± 1.13 & 93.79 ± 1.15 & 89.42 ± 2.96 & 93.92 ± 1.53 & 88.20 ± 1.93 \\ 
FedDrift        & 94.93 ± 0.87 & 95.51 ± 2.45 & 93.88 ± 1.00 & 89.75 ± 2.48 & 92.82 ± 1.07 & 83.81 ± 4.15 & 94.14 ± 1.16 & 81.27 ± 3.19 \\ 
CFL             & 94.65 ± 0.64 & 95.11 ± 1.87 & 92.75 ± 1.03 & 92.75 ± 1.03 & 90.47 ± 2.03 & 90.47 ± 2.03 & 90.86 ± 1.65 & 90.86 ± 1.65 \\ 
pFedMe         & 95.08 ± 0.10 & N/A & 95.39 ± 0.33 & N/A & \textcolor{blue}{95.69 ± 0.25} & N/A & \textcolor{blue}{95.97 ± 0.45} & N/A \\
APFL           & 95.80 ± 0.08 & 93.87 ± 1.43 & \textbf{96.30 ± 0.19} & 92.73 ± 1.40 & \textbf{96.09 ± 0.18} & 87.75 ± 2.45 & \textbf{96.68 ± 0.37} & 89.63 ± 3.02 \\
ATP            & N/A         & 95.68 ± 0.46 & N/A         & \textbf{95.07 ± 0.47} & N/A         & \textcolor{blue}{93.68 ± 1.17} & N/A         & \textcolor{blue}{93.46 ± 0.99} \\
\midrule
\textsc{Flux}             & \textbf{96.03 ± 0.31} & \textbf{95.93 ± 0.32} & 94.58 ± 1.15 & 93.50 ± 2.08 & 92.94 ± 1.55 & 92.33 ± 1.05 & 93.38 ± 1.81 & 92.46 ± 2.45 \\ 
\textsc{Flux}-prior       & \textcolor{blue}{95.82 ± 0.36} & \textcolor{blue}{95.71 ± 0.45} & \textcolor{blue}{95.64 ± 0.11} & \textcolor{blue}{94.30 ± 1.37} & 95.45 ± 0.22 & \textbf{94.92 ± 0.80} & 95.69 ± 0.17 & \textbf{95.28 ± 0.42} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 84.99 ± 2.74 & 84.99 ± 2.74 & 82.34 ± 2.82 & 82.34 ± 2.82 & 80.89 ± 2.23 & 80.89 ± 2.23 & 79.91 ± 1.85 & 79.91 ± 1.85 \\ 
IFCA            & 88.68 ± 2.72 & 83.47 ± 3.46 & 86.76 ± 3.56 & 82.51 ± 2.83 & 84.99 ± 2.18 & 79.45 ± 3.12 & 87.64 ± 2.28 & 79.43 ± 1.92 \\
FedRC           & 14.69 ± 2.61 & 14.70 ± 2.61 & 12.96 ± 1.16 & 12.94 ± 1.15 & 12.97 ± 1.88 & 12.98 ± 1.89 & 12.00 ± 1.04 & 12.00 ± 1.03 \\
FedEM           & 14.69 ± 2.60 & 14.70 ± 2.61 & 12.96 ± 1.16 & 12.94 ± 1.15 & 12.96 ± 1.88 & 12.98 ± 1.89 & 12.00 ± 1.04 & 12.00 ± 1.03 \\
FeSEM           & 91.72 ± 1.46 & 82.50 ± 2.35 & 90.98 ± 1.49 & 81.91 ± 1.47 & 91.08 ± 2.30 & 79.28 ± 2.11 & 90.36 ± 1.75 & 77.52 ± 2.53 \\ 
FedDrift        & 91.76 ± 2.88 & 72.13 ± 3.53 & 90.26 ± 4.02 & 68.90 ± 4.89 & 92.06 ± 1.08 & 61.35 ± 2.56 & 92.06 ± 1.45 & 54.63 ± 1.72 \\ 
CFL             & 85.36 ± 3.09 & 85.36 ± 3.09 & 83.23 ± 2.57 & 83.23 ± 2.57 & 81.47 ± 2.46 & 81.47 ± 2.46 & 80.94 ± 2.01 & 80.94 ± 2.01 \\ 
pFedMe         & \textcolor{blue}{96.19 ± 0.28} & N/A & \textbf{96.52 ± 0.39} & N/A & \textbf{96.61 ± 0.13} & N/A & \textbf{96.90 ± 0.13} & N/A \\
APFL           & 96.14 ± 0.21 & 83.78 ± 3.63 & \textcolor{blue}{96.39 ± 0.41} & 82.18 ± 3.38 & 96.14 ± 0.18 & 79.78 ± 2.70 & 96.20 ± 0.46 & 79.20 ± 2.05 \\
ATP            & N/A         & 90.22 ± 1.51 & N/A         & \textcolor{blue}{89.18 ± 1.50} & N/A         & \textcolor{blue}{87.43 ± 1.40} & N/A         & \textcolor{blue}{86.89 ± 1.13} \\
\midrule
\textsc{Flux}             & 93.50 ± 1.59 & \textcolor{blue}{92.73 ± 2.71} & 89.52 ± 4.27 & 88.93 ± 3.61 & 88.99 ± 5.04 & 86.13 ± 4.50 & 89.95 ± 3.46 & 84.67 ± 2.87 \\ 
\textsc{Flux}-prior       & \textbf{96.21 ± 0.17} & \textbf{95.41 ± 1.00} & 96.13 ± 0.34 & \textbf{95.88 ± 0.78} & \textcolor{blue}{96.54 ± 0.23} & \textbf{95.99 ± 1.09} & \textcolor{blue}{96.43 ± 0.32} & \textbf{95.47 ± 2.25} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 77.23 ± 0.71 & 76.74 ± 0.80 & 73.34 ± 1.88 & 74.01 ± 1.52 & 68.52 ± 2.27 & 69.94 ± 2.23 & 65.53 ± 2.46 & 68.45 ± 2.74 \\ 
IFCA            & 79.29 ± 4.26 & 76.29 ± 1.71 & 75.76 ± 5.71 & 70.30 ± 2.88 & 75.91 ± 4.51 & 65.34 ± 5.23 & 72.70 ± 6.00 & 64.66 ± 5.60 \\ 
FedRC           & 74.54 ± 1.50 & 72.92 ± 1.74 & 69.29 ± 2.87 & 67.10 ± 2.93 & 61.03 ± 4.07 & 59.32 ± 4.05 & 54.87 ± 3.71 & 55.59 ± 4.78 \\
FedEM           & 74.53 ± 1.47 & 72.92 ± 1.67 & 69.49 ± 2.87 & 67.14 ± 3.06 & 61.11 ± 4.15 & 59.35 ± 4.13 & 54.90 ± 3.67 & 55.58 ± 4.75 \\ 
FeSEM           & 78.74 ± 2.53 & 76.48 ± 1.33 & 75.87 ± 3.39 & 72.25 ± 2.82 & 71.51 ± 2.45 & 69.77 ± 2.40 & 71.34 ± 3.12 & 65.12 ± 5.32 \\ 
FedDrift        & 79.77 ± 0.65 & 69.91 ± 0.74 & 78.39 ± 1.84 & 62.19 ± 2.41 & 79.81 ± 2.16 & 55.85 ± 1.97 & 80.42 ± 1.01 & 50.84 ± 1.97 \\ 
CFL             & 77.62 ± 0.81 & 77.15 ± 0.94 & 73.79 ± 1.85 & 74.50 ± 1.42 & 69.27 ± 2.10 & 70.80 ± 2.08 & 66.11 ± 2.32 & 69.09 ± 2.61 \\ 
pFedMe         & 78.86 ± 0.84 & N/A & 79.74 ± 1.02 & N/A & \textcolor{blue}{80.79 ± 0.97} & N/A & \textbf{81.45 ± 1.10} & N/A \\
APFL           & \textbf{81.36 ± 0.51} & 78.13 ± 1.12 & \textbf{81.08 ± 0.73} & 74.57 ± 1.92 & \textbf{81.21 ± 0.99} & 70.36 ± 2.53 & 81.04 ± 1.06 & 68.08 ± 2.91 \\
ATP            & N/A & 76.91 ± 0.79 & N/A & 73.34 ± 1.50 & N/A & 69.43 ± 2.58 & N/A & 67.22 ± 2.33 \\
\midrule
\textsc{Flux}             & 78.89 ± 0.67 & \textcolor{blue}{78.65 ± 0.68} & 79.68 ± 1.40 & \textcolor{blue}{79.86 ± 1.47} & 79.54 ± 1.61 & \textcolor{blue}{79.68 ± 1.96} & 80.28 ± 1.93 & \textcolor{blue}{81.43 ± 2.30} \\ 
\textsc{Flux}-prior       & \textcolor{blue}{79.88 ± 0.56} & \textbf{80.10 ± 0.47} & \textcolor{blue}{80.49 ± 1.03} & \textbf{80.70 ± 1.17} & 80.36 ± 1.47 & \textbf{81.39 ± 1.53} & \textcolor{blue}{81.27 ± 1.16} & \textbf{82.60 ± 1.41} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 66.14 ± 2.50 & 70.42 ± 2.12 & 62.15 ± 3.99 & 67.53 ± 4.37 & 56.77 ± 1.92 & 62.81 ± 1.64 & 54.08 ± 3.72 & 60.61 ± 3.98 \\ 
IFCA            & 72.84 ± 4.25 & 65.12 ± 4.03 & 71.52 ± 4.36 & 61.24 ± 6.06 & 66.27 ± 5.93 & 52.53 ± 4.75 & 65.18 ± 5.71 & 52.58 ± 6.80 \\ 
FedRC           & 51.69 ± 5.69 & 55.22 ± 5.76 & 46.37 ± 8.32 & 50.08 ± 8.89 & 39.86 ± 5.17 & 44.29 ± 4.77 & 36.54 ± 5.61 & 40.83 ± 6.07 \\ 
FedEM           & 52.03 ± 5.90 & 55.15 ± 5.59 & 48.04 ± 8.51 & 50.00 ± 8.65 & 43.71 ± 5.39 & 44.67 ± 4.92 & 41.81 ± 6.11 & 42.93 ± 5.59 \\ 
FeSEM           & 71.46 ± 3.38 & 65.88 ± 5.69 & 71.31 ± 4.95 & 64.23 ± 5.32 & 68.72 ± 4.76 & 59.38 ± 4.23 & 66.16 ± 4.13 & 56.64 ± 5.95 \\ 
FedDrift        & 80.56 ± 1.84 & 49.91 ± 4.04 & 81.60 ± 2.31 & 45.48 ± 3.40 & 82.64 ± 2.86 & 39.30 ± 2.88 & 82.55 ± 3.00 & 35.37 ± 2.36 \\ 
CFL             & 66.63 ± 2.59 & 71.02 ± 2.22 & 62.63 ± 4.76 & 67.96 ± 5.31 & 57.23 ± 2.98 & 63.31 ± 3.13 & 54.62 ± 3.34 & 61.21 ± 3.55 \\ 
pFedMe         & \textbf{82.38 ± 1.18} & N/A & \textbf{83.25 ± 0.94} & N/A & \textbf{84.20 ± 0.74} & N/A & \textbf{84.63 ± 0.90} & N/A \\
APFL           & 81.54 ± 1.53 & 70.55 ± 1.97 & 82.06 ± 1.64 & 68.41 ± 3.32 & 83.47 ± 0.92 & 63.61 ± 2.50 & 83.82 ± 1.58 & 59.90 ± 3.09 \\
ATP            & N/A & 70.51 ± 2.41 & N/A & 66.65 ± 4.77 & N/A & 61.87 ± 2.86 & N/A & 61.49 ± 5.07 \\
\midrule
\textsc{Flux}             & 78.90 ± 3.06 & \textcolor{blue}{81.72 ± 2.35} & 78.98 ± 4.03 & \textcolor{blue}{82.26 ± 2.98} & 79.01 ± 4.38 & \textcolor{blue}{82.05 ± 4.90} & 80.00 ± 3.06 & \textcolor{blue}{84.26 ± 3.08} \\ 
\textsc{Flux}-prior       & \textcolor{blue}{81.88 ± 1.42} & \textbf{83.40 ± 1.49} & \textcolor{blue}{82.96 ± 1.60} & \textbf{84.92 ± 1.83} & \textcolor{blue}{83.95 ± 0.79} & \textbf{86.29 ± 0.93} & \textcolor{blue}{84.16 ± 1.47} & \textbf{86.71 ± 1.69} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 72.07 ± 0.93 & 72.07 ± 0.93 & 67.35 ± 1.20 & 67.35 ± 1.20 & 61.17 ± 2.66 & 61.17 ± 2.66 & 57.95 ± 2.57 & 57.95 ± 2.57 \\ 
IFCA            & 77.29 ± 8.46 & 68.53 ± 2.72 & 67.37 ± 10.47 & 53.81 ± 4.65 & 74.36 ± 7.58 & 44.84 ± 8.54 & 69.11 ± 8.72 & 48.37 ± 6.79 \\
FedRC           & 69.16 ± 1.38 & 68.47 ± 1.46 & 65.72 ± 1.38 & 60.29 ± 2.22 & 53.64 ± 6.35 & 47.41 ± 5.79 & 50.00 ± 5.26 & 43.32 ± 6.58 \\
FedEM           & 69.24 ± 1.22 & 68.56 ± 1.18 & 65.87 ± 1.45 & 60.33 ± 2.34 & 53.98 ± 6.37 & 47.46 ± 5.78 & 49.87 ± 5.08 & 43.34 ± 6.51 \\
FeSEM           & 77.45 ± 4.83 & 69.96 ± 1.83 & 74.26 ± 5.03 & 63.05 ± 4.13 & 64.98 ± 3.91 & 60.19 ± 3.34 & 68.82 ± 3.90 & 52.94 ± 7.97 \\ 
FedDrift        & \textbf{81.21 ± 0.27} & 50.90 ± 0.19 & \textbf{80.94 ± 0.31} & 34.10 ± 0.24 & \textcolor{blue}{80.21 ± 0.29} & 28.18 ± 2.40 & \textbf{80.47 ± 0.34} & 27.27 ± 1.58 \\ 
CFL             & 72.65 ± 1.08 & 72.65 ± 1.08 & 68.18 ± 1.22 & 68.18 ± 1.22 & 62.64 ± 2.24 & 62.64 ± 2.24 & 58.59 ± 2.76 & 58.59 ± 2.76 \\ 
pFedMe         & 79.43 ± 0.58 & N/A & 78.96 ± 0.28 & N/A & 79.51 ± 0.20 & N/A & 78.95 ± 0.07 & N/A \\
APFL           & 80.86 ± 0.12 & 73.19 ± 1.07 & 80.01 ± 0.08 & 66.92 ± 2.74 & 80.11 ± 0.48 & 59.59 ± 4.47 & 79.26 ± 0.50 & 54.71 ± 5.10 \\
ATP            & N/A         & 75.69 ± 0.17 & N/A         & 70.96 ± 0.59 & N/A         & 67.70 ± 1.32 & N/A         & 66.29 ± 1.75 \\
\midrule
\textsc{Flux}             & 79.58 ± 0.81 & \textcolor{blue}{79.35 ± 0.56} & 78.72 ± 0.68 & \textcolor{blue}{78.48 ± 0.66} & 79.63 ± 0.47 & \textcolor{blue}{79.21 ± 0.66} & 79.28 ± 0.39 & \textcolor{blue}{79.23 ± 0.34}\\ 
\textsc{Flux}-prior       & \textcolor{blue}{80.92 ± 0.23} & \textbf{80.92 ± 0.23} & \textcolor{blue}{80.02 ± 0.15} & \textbf{80.02 ± 0.15} & \textbf{80.91 ± 0.41} & \textbf{80.21 ± 0.41} & \textcolor{blue}{79.77 ± 0.15} & \textbf{79.77 ± 0.15} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 67.63 ± 0.62 & 67.63 ± 0.62 & 61.41 ± 3.49 & 61.41 ± 3.49 & 53.65 ± 1.51 & 53.65 ± 1.51 & 51.73 ± 6.16 & 51.73 ± 6.16 \\ 
IFCA            & 78.56 ± 1.23 & 53.01 ± 5.08 & 74.12 ± 3.20 & 45.70 ± 8.00 & 65.53 ± 6.55 & 28.82 ± 6.38 & 71.93 ± 5.07 & 36.54 ± 9.91 \\ 
FedRC           & 46.85 ± 8.46 & 44.72 ± 7.86 & 30.74 ± 15.17 & 29.49 ± 14.50 & 20.83 ± 6.89 & 20.35 ± 6.78 & 18.21 ± 8.04 & 17.95 ± 7.77 \\
FedEM           & 46.58 ± 8.59 & 44.51 ± 7.70 & 30.80 ± 15.17 & 29.46 ± 14.43 & 20.94 ± 7.14 & 20.40 ± 6.94 & 18.26 ± 8.11 & 17.98 ± 7.87 \\ 
FeSEM           & 72.19 ± 3.81 & 57.96 ± 8.19 & 71.27 ± 3.53 & 52.52 ± 7.98 & 67.47 ± 2.64 & 44.47 ± 5.41 & 67.39 ± 3.57 & 39.63 ± 8.77 \\ 
FedDrift        & \textbf{79.78 ± 0.57} & 30.69 ± 2.86 & \textbf{79.59 ± 0.33} & 24.53 ± 1.47 & 78.07 ± 1.31 & 22.05 ± 1.64 & 77.49 ± 2.55 & 22.41 ± 1.59 \\ 
CFL             & 68.41 ± 0.98 & 68.41 ± 0.98 & 62.63 ± 3.20 & 62.63 ± 3.20 & 53.67 ± 5.01 & 53.67 ± 5.01 & 53.38 ± 5.13 & 53.38 ± 5.13 \\ 
pFedMe         & 79.21 ± 0.40 & N/A & 79.11 ± 0.49 & N/A & 79.00 ± 0.30 & N/A & \textbf{79.08 ± 0.21} & N/A \\
APFL           & \textcolor{blue}{79.65 ± 0.14} & 65.90 ± 1.53 & \textcolor{blue}{79.47 ± 0.45} & 60.77 ± 5.49 & \textbf{79.52 ± 0.41} & 52.10 ± 2.84 & \textcolor{blue}{78.26 ± 0.86} & 52.53 ± 5.01 \\
ATP            & N/A         & 70.91 ± 1.40 & N/A         & 66.86 ± 2.77 & N/A         & 61.93 ± 3.03 & N/A         & 64.13 ± 3.73 \\
\midrule
\textsc{Flux}             & 78.63 ± 0.67 & \textcolor{blue}{77.66 ± 2.40} & 76.78 ± 2.29 & \textcolor{blue}{76.38 ± 2.77} & 73.92 ± 5.15 & \textcolor{blue}{71.30 ± 6.07} & 74.37 ± 3.94 & \textcolor{blue}{74.32 ± 3.89} \\ 
\textsc{Flux}-prior       & 78.75 ± 1.00 & \textbf{78.72 ± 1.04} & 78.23 ± 0.53 & \textbf{78.19 ± 0.51} & \textcolor{blue}{78.49 ± 0.11} & \textbf{78.09 ± 0.11} & 77.66 ± 0.74 & \textbf{77.66 ± 0.74} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 78.76 ± 0.23 & 78.76 ± 0.23 & 77.78 ± 1.96 & 77.78 ± 1.96 & 74.81 ± 2.45 & 74.81 ± 2.45 & 75.07 ± 1.38 & 75.07 ± 1.38 \\ 
IFCA            & \textcolor{blue}{80.64 ± 0.57} & \textcolor{blue}{80.64 ± 0.57} & 80.77 ± 2.00 & \textcolor{blue}{79.96 ± 1.52} & 81.40 ± 1.85 & 78.13 ± 2.22 & 77.20 ± 7.54 & 74.26 ± 4.67 \\
FedRC           & 75.03 ± 0.28 & 75.03 ± 0.26 & 73.54 ± 2.11 & 73.53 ± 2.11 & 70.28 ± 2.38 & 70.25 ± 2.37 & 68.21 ± 1.73 & 68.19 ± 1.79 \\
FedEM           & 74.98 ± 0.29 & 74.98 ± 0.28 & 73.46 ± 2.11 & 73.44 ± 2.11 & 70.22 ± 2.37 & 70.20 ± 2.40 & 68.26 ± 1.68 & 68.10 ± 1.81 \\
FeSEM           & 79.71 ± 0.72 & 80.33 ± 0.43 & 78.20 ± 2.00 & 78.69 ± 2.11 & 77.02 ± 2.08 & 76.12 ± 2.15 & 76.61 ± 2.93 & 71.85 ± 2.03 \\ 
FedDrift        & 79.14 ± 0.17 & 79.14 ± 0.17 & 77.89 ± 1.51 & 76.24 ± 2.94 &81.90 ± 1.63 & 69.68 ± 1.71 & 83.25 ± 1.26 & 62.63 ± 2.14 \\ 
CFL             & 79.05 ± 0.13 & 79.05 ± 0.13 & 78.21 ± 1.68 & 78.21 ± 1.68 & 75.24 ± 2.66 & 75.24 ± 2.66 & 75.29 ± 1.63 & 75.29 ± 1.63 \\ 
pFedMe         & 77.75 ± 0.68 & N/A & 80.85 ± 2.03 & N/A & \textbf{83.10 ± 0.90} & N/A & \textbf{84.72 ± 1.93} & N/A \\
APFL           & \textbf{80.81 ± 0.32} & \textbf{81.01 ± 0.65} & \textbf{81.82 ± 1.16} & 79.08 ± 1.55 & \textcolor{blue}{83.08 ± 1.62} & 77.53 ± 2.28 & \textcolor{blue}{84.50 ± 1.52} & 74.66 ± 1.79 \\
ATP            & N/A         & 79.13 ± 0.27 & N/A         & 79.06 ± 1.16 & N/A         & 78.21 ± 2.27 & N/A         & 78.76 ± 1.22 \\
\midrule
\textsc{Flux}             & 77.37 ± 0.46 & 76.91 ± 0.46 & 80.69 ± 1.41 & 79.70 ± 1.08 & 81.05 ± 1.94 & \textcolor{blue}{80.77 ± 2.01} & 84.09 ± 1.55 & \textcolor{blue}{83.83 ± 1.74} \\ 
\textsc{Flux}-prior       & 78.01 ± 0.39 & 78.00 ± 0.46 & \textcolor{blue}{80.88 ± 1.45} & \textbf{80.06 ± 1.59} & 81.75 ± 1.89 & \textbf{81.15 ± 1.91} & 84.48 ± 1.36 & \textbf{84.30 ± 1.57} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 73.83 ± 3.48 & 73.83 ± 3.48 & 71.89 ± 6.42 & 71.89 ± 6.42 & 67.33 ± 1.87 & 67.33 ± 1.87 & 63.11 ± 1.67 & 63.11 ± 1.67 \\ 
IFCA            & 81.74 ± 5.61 & 73.58 ± 4.37 & 81.17 ± 7.46 & 70.92 ± 6.33 & 75.47 ± 7.03 & 64.04 ± 4.52 & 71.61 ± 4.57 & 57.42 ± 5.50 \\ 
FedRC           & 69.06 ± 3.78 & 68.97 ± 3.72 & 69.97 ± 4.48 & 69.85 ± 4.53 & 65.84 ± 3.30 & 65.08 ± 3.97 & 59.28 ± 5.51 & 58.30 ± 6.23 \\
FedEM           & 70.50 ± 4.80 & 68.77 ± 3.53 & 76.97 ± 5.63 & 69.91 ± 3.00 & 81.22 ± 3.90 & 66.26 ± 4.04 & 80.67 ± 6.89 & 64.93 ± 3.91 \\ 
FeSEM           & 77.32 ± 4.70 & 71.02 ± 5.37 & 80.89 ± 7.50 & 72.31 ± 4.48 & 78.50 ± 8.17 & 67.89 ± 4.81 & 72.53 ± 5.58 & 65.51 ± 2.93 \\ 
FedDrift        & 86.93 ± 2.51 & 60.42 ± 4.92 & \textcolor{blue}{89.74 ± 3.64} & 55.94 ± 5.54 & \textcolor{blue}{93.63 ± 0.90} & 47.12 ± 3.98 & \textbf{95.13 ± 2.50} & 39.98 ± 3.03 \\ 
CFL             & 74.18 ± 3.48 & 74.18 ± 3.48 & 70.99 ± 8.39 & 70.99 ± 8.39 & 67.47 ± 1.50 & 67.47 ± 1.50 & 62.69 ± 2.38 & 62.69 ± 2.38 \\ 
pFedMe         & \textbf{87.44 ± 1.75} & N/A & 88.42 ± 2.48 & N/A & 92.84 ± 0.95 & N/A & 93.55 ± 2.81 & N/A \\
APFL           & 85.65 ± 3.13 & 75.08 ± 3.32 & 87.55 ± 4.80 & 74.69 ± 3.33 & 91.40 ± 1.10 & 69.98 ± 2.14 & 93.04 ± 4.41 & 59.33 ± 3.45 \\
ATP            & N/A         & 79.06 ± 3.67 & N/A         & 77.94 ± 5.93 & N/A         & 78.76 ± 3.65 & N/A         & 78.47 ± 6.03 \\
\midrule
\textsc{Flux}             & 86.38 ± 2.64 & \textcolor{blue}{86.48 ± 2.53} & 89.63 ± 2.96 & \textcolor{blue}{89.65 ± 3.06} & 93.54 ± 1.04 & \textcolor{blue}{93.55 ± 1.00} & 94.72 ± 2.82 & \textcolor{blue}{94.74 ± 2.79} \\ 
\textsc{Flux}-prior       & \textcolor{blue}{86.95 ± 2.12} & \textbf{86.93 ± 2.12} & \textbf{89.97 ± 3.01} & \textbf{89.97 ± 3.01} & \textbf{93.71 ± 1.03} & \textbf{93.61 ± 1.03} & \textcolor{blue}{94.80 ± 2.73} & \textbf{94.80 ± 2.73} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 78.69 ± 0.32 & N/A & 71.32 ± 2.69 & N/A & 64.28 ± 2.39 & N/A & 56.78 ± 1.30 & N/A \\ 
IFCA            & 78.70 ± 0.27 & N/A & 74.47 ± 4.00 & N/A & 67.91 ± 4.42 & N/A & 64.90 ± 2.57 & N/A \\ 
FedRC           & 78.70 ± 0.27 & N/A & 70.45 ± 3.23 & N/A & 59.87 ± 3.20 & N/A & 46.03 ± 1.56 & N/A \\
FedEM           & 78.69 ± 0.27 & N/A & 70.96 ± 2.87 & N/A & 59.83 ± 3.28 & N/A & 46.11 ± 1.70 & N/A \\ 
FeSEM           & 78.71 ± 0.27 & N/A & 74.09 ± 3.88 & N/A & 66.84 ± 1.91 & N/A & 63.26 ± 1.14 & N/A \\ 
FedDrift        & 79.06 ± 0.14& N/A & 76.86 ± 2.99 & N/A & 74.52 ± 3.63 & N/A & 74.70 ± 0.90 & N/A \\ 
CFL             &79.03 ± 0.14 & N/A & 71.66 ± 2.78 & N/A & 64.69 ± 2.16 & N/A & 57.17 ± 1.05 & N/A \\ 
pFedMe         & 77.75 ± 0.68 & N/A & 77.94 ± 0.39 & N/A & \textcolor{blue}{78.10 ± 0.54} & N/A & \textbf{77.84 ± 0.47} & N/A \\
APFL           & \textbf{80.81 ± 0.32} & N/A & \textbf{79.41 ± 0.89} & N/A & \textbf{78.61 ± 0.52} & N/A & 77.05 ± 0.89 & N/A \\
ATP            & \textcolor{blue}{79.13 ± 0.27} & N/A & 73.53 ± 1.48 & N/A & 67.17 ± 1.99 & N/A & 61.58 ± 0.65 & N/A \\
\midrule
\textsc{Flux}             & 77.43 ± 0.37 & N/A &77.85 ± 0.56 & N/A & 77.85 ± 0.44 & N/A & 75.33 ± 2.13 & N/A \\ 
\textsc{Flux}-prior       & 78.86 ± 0.19 & N/A & \textcolor{blue}{78.80 ± 0.30} & N/A & 76.98 ± 1.28 & N/A & \textcolor{blue}{77.10 ± 0.32} & N/A \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 53.31 ± 3.40 & N/A & 46.01 ± 2.53 & N/A & 38.65 ± 2.60 & N/A & 34.50 ± 2.82 & N/A \\ 
IFCA            & 51.57 ± 5.47 & N/A & 50.23 ± 2.26 & N/A & 45.19 ± 4.88 & N/A & 44.26 ± 5.60 & N/A \\ 
FedRC           & 38.85 ± 4.49 & N/A & 33.77 ± 4.56 & N/A & 25.31 ± 6.46 & N/A & 22.40 ± 4.42 & N/A \\
FedEM           & 38.84 ± 4.50 & N/A & 33.78 ± 4.55 & N/A & 25.32 ± 6.46 & N/A & 22.40 ± 4.42 & N/A \\ 
FeSEM           & 61.14 ± 2.62 & N/A & 57.73 ± 4.96 & N/A & 55.22 ± 3.65 & N/A & 52.56 ± 3.71 & N/A \\ 
FedDrift        & 72.43 ± 2.34 & N/A & 73.31 ± 2.02 & N/A & 72.71 ± 5.20 & N/A & 72.80 ± 4.16 & N/A \\ 
CFL             & 53.46 ± 3.48 & N/A & 46.62 ± 2.50 & N/A & 39.00 ± 2.49 & N/A & 34.83 ± 2.58 & N/A \\ 
pFedMe         & \textbf{77.61 ± 0.35} & N/A &\textbf{ 77.63 ± 0.20} & N/A & \textbf{77.29 ± 0.27} & N/A & \textbf{77.77 ± 0.23} & N/A \\
APFL           & 76.26 ± 0.60 & N/A & 76.13 ± 0.28 & N/A & 76.39 ± 0.35 & N/A & \textcolor{blue}{77.41 ± 0.68} & N/A \\
ATP            & 58.71 ± 3.03 & N/A & 52.65 ± 2.79 & N/A & 48.16 ± 1.91 & N/A & 43.68 ± 2.50 & N/A \\
\midrule
\textsc{Flux}             & 69.37 ± 5.00 & N/A & 68.26 ± 6.41 & N/A & 64.61 ± 6.32 & N/A & 66.84 ± 3.27 & N/A \\ 
\textsc{Flux}-prior       & \textcolor{blue}{76.96 ± 0.25} & N/A & \textcolor{blue}{77.03 ± 0.46} & N/A & \textcolor{blue}{76.77 ± 0.31} & N/A & 76.53 ± 0.33 & N/A \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 79.39 ± 1.00 & 79.39 ± 1.00 & 76.90 ± 1.29 & 76.90 ± 1.29 & 73.84 ± 1.34 & 73.84 ± 1.34 & 72.32 ± 3.74 & 72.32 ± 3.74 \\ 
IFCA            & 80.53 ± 0.84 & 79.60 ± 1.03 & 80.43 ± 0.92 & 77.11 ± 1.00 & 79.67 ± 0.85 & 73.04 ± 2.05 & 79.59 ± 2.06 & 71.35 ± 5.11 \\ 
FedRC           & 75.26 ± 2.65 & 75.27 ± 2.62 & 67.46 ± 4.03 & 67.47 ± 4.05 & 60.33 ± 3.18 & 60.31 ± 3.17 & 55.25 ± 4.68 & 55.25 ± 4.69 \\
FedEM           & 75.22 ± 2.65 & 75.21 ± 2.62 & 67.69 ± 4.26 & 67.65 ± 4.27 & 60.40 ± 3.45 & 60.40 ± 3.46 & 55.36 ± 4.72 & 55.31 ± 4.69 \\ 
FeSEM           & 79.10 ± 1.33 & 79.14 ± 1.34 & 76.95 ± 1.23 & 75.00 ± 1.53 & 77.19 ± 0.89 & 72.99 ± 1.25 & 76.68 ± 3.70 & 70.56 ± 4.18 \\ 
FedDrift        & 79.69 ± 1.25 & 79.69 ± 1.25 & 77.89 ± 1.51 & 76.24 ± 2.94 & 81.90 ± 1.63 & 69.68 ± 1.71 & 83.25 ± 1.26 & 62.63 ± 2.14 \\ 
CFL             & 79.74 ± 1.21 & 79.70 ± 1.21 & 77.12 ± 1.31 & 77.12 ± 1.31 & 74.51 ± 0.97 & 74.51 ± 0.97 & 73.38 ± 3.19 & 73.38 ± 3.19 \\ 
pFedMe         & 80.49 ± 1.42 & N/A & 81.14 ± 1.38 & N/A & 82.44 ± 2.25 & N/A & \textbf{84.30 ± 1.91} & N/A \\
APFL           & \textbf{82.97 ± 1.28} & 80.18 ± 1.64 & \textbf{82.89 ± 0.77} & 77.72 ± 1.47 & \textbf{83.03 ± 1.32} & 73.95 ± 0.84 & 83.32 ± 1.34 & 74.88 ± 1.86 \\
ATP            & N/A         & \textcolor{blue}{80.37 ± 0.87} & N/A         & 79.27 ± 0.90 & N/A         & 77.57 ± 1.79 & N/A         & 77.18 ± 1.81 \\
\midrule
\textsc{Flux}             & 81.16 ± 0.89 & 79.74 ± 0.94 & 81.45 ± 2.26 & \textcolor{blue}{81.40 ± 2.20} & 79.63 ± 2.49 & \textcolor{blue}{79.07 ± 2.65} & 82.44 ± 2.78 & \textcolor{blue}{81.21 ± 3.58} \\ 
\textsc{Flux}-prior       & \textcolor{blue}{81.74 ± 1.01} & \textbf{81.39 ± 0.62} & \textcolor{blue}{82.26 ± 1.41} & \textbf{82.02 ± 1.24} & \textcolor{blue}{82.80 ± 1.79} & \textbf{82.80 ± 1.79 }& \textcolor{blue}{83.72 ± 1.86} & \textbf{83.72 ± 1.86} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 69.80 ± 0.97 & 69.80 ± 0.97 & 69.28 ± 1.99 & 69.28 ± 1.99 & 67.44 ± 1.50 & 67.44 ± 1.50 & 66.99 ± 2.57 & 66.99 ± 2.57 \\ 
IFCA            & 79.48 ± 3.05 & 68.78 ± 1.97 & 80.55 ± 2.29 & 67.10 ± 2.47 & 78.89 ± 4.93 & 64.73 ± 2.59 & 72.93 ± 7.25 & 63.79 ± 3.25 \\ 
FedRC           & 52.00 ± 4.87 & 51.97 ± 4.89 & 50.97 ± 2.48 & 50.91 ± 2.49 & 47.46 ± 2.58 & 47.44 ± 2.55 & 46.27 ± 3.37 & 46.22 ± 3.39 \\
FedEM           & 52.20 ± 4.70 & 52.17 ± 4.71 & 50.64 ± 2.65 & 50.63 ± 2.66 & 47.36 ± 2.86 & 47.36 ± 2.83 & 45.90 ± 4.07 & 45.88 ± 4.06 \\
FeSEM           & 75.18 ± 1.45 & 68.66 ± 1.14 & 75.35 ± 2.17 & 67.85 ± 1.06 & 73.67 ± 1.84 & 65.76 ± 1.14 & 72.15 ± 3.27 & 64.79 ± 4.55 \\ 
FedDrift        & 83.08 ± 1.19 & 58.60 ± 4.06 & 83.75 ± 1.99 & 55.96 ± 1.34 & 85.65 ± 1.74 & 48.73 ± 2.51 & 84.79 ± 2.42 & 43.72 ± 2.23 \\ 
CFL             & 70.47 ± 1.28 & 70.47 ± 1.28 & 70.26 ± 1.96 & 70.26 ± 1.96 & 68.79 ± 1.39 & 68.79 ± 1.39 & 67.57 ± 2.43 & 67.57 ± 2.43 \\ 
pFedMe         & \textbf{85.24 ± 2.22} & N/A & \textbf{87.82 ± 0.62} & N/A & \textbf{87.67 ± 1.45} & N/A & \textbf{88.10 ± 0.36} & N/A \\
APFL           & 84.62 ± 2.26 & 70.66 ± 1.07 & 85.09 ± 1.03 & 69.78 ± 1.15 & 86.58 ± 1.83 & 68.75 ± 2.51 & 86.57 ± 0.35 & 67.83 ± 0.80 \\
ATP            & N/A         & 76.20 ± 1.97 & N/A         & 75.99 ± 1.24 & N/A         & 75.09 ± 1.36 & N/A         & 74.25 ± 0.58 \\
\midrule
\textsc{Flux}             & 81.24 ± 2.23 & \textcolor{blue}{81.01 ± 2.09} & 81.26 ± 3.16 & \textcolor{blue}{80.76 ± 3.11} & 83.98 ± 3.02 & \textcolor{blue}{81.30 ± 5.84} & 84.06 ± 1.82 & \textcolor{blue}{83.73 ± 2.37} \\ 
\textsc{Flux}-prior       & \textcolor{blue}{84.90 ± 1.59} & \textbf{84.54 ± 1.05} & \textcolor{blue}{86.62 ± 0.83} & \textbf{86.62 ± 0.83} & \textcolor{blue}{87.34 ± 1.16} & \textbf{87.18 ± 1.24} & \textcolor{blue}{87.67 ± 0.74} & \textbf{87.67 ± 0.74} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 36.69 ± 0.19 & 36.33 ± 0.19 & 34.90 ± 1.08 & 34.92 ± 0.97 & 34.19 ± 1.22 & 35.13 ± 1.37 & 33.16 ± 2.28 & 34.81 ± 2.60 \\ 
IFCA            & \textcolor{blue}{40.01 ± 1.20} & \textcolor{blue}{39.96 ± 1.29} & \textcolor{blue}{39.37 ± 1.78} & \textbf{38.99 ± 1.21} &38.56 ± 1.91 & \textbf{39.09 ± 1.41} & 38.66 ± 2.13 & \textbf{39.22 ± 2.15} \\ 
FedRC           & 24.88 ± 1.97 & 20.52 ± 2.44 & 21.29 ± 2.33 & 17.82 ± 2.52 & 16.95 ± 3.54 & 17.23 ± 3.66 & 14.66 ± 2.45 & 15.94 ± 2.67 \\ 
FedEM           & 24.84 ± 2.01 & 20.44 ± 2.30 & 21.29 ± 2.31 & 17.82 ± 2.48 & 16.97 ± 3.56 & 17.22 ± 3.65 & 14.68 ± 2.50 & 15.96 ± 2.69 \\ 
FeSEM           & 37.65 ± 0.83 & 38.33 ± 0.79 & 37.23 ± 1.23 & 37.52 ± 1.16 & 37.52 ± 1.47 & 37.85 ± 1.46 & 37.93 ± 2.43 & 37.68 ± 3.00 \\ 
FedDrift        & 38.08 ± 0.88 & 37.27 ± 0.93 & 36.28 ± 1.18 & 35.51 ± 1.42 & 35.40 ± 1.07 & 35.70 ± 2.01 & 34.98 ± 1.74 & 34.16 ± 2.15 \\ 
CFL             & 37.83 ± 0.34 & 37.39 ± 0.61 & 36.04 ± 1.11 & 36.04 ± 0.98 & 35.27 ± 1.11 & 36.20 ± 1.20 & 34.10 ± 2.29 & 35.68 ± 2.62 \\ 
pFedMe         & 38.28 ± 1.07 & N/A & 39.36 ± 0.88 & N/A & \textcolor{blue}{40.41 ± 0.83} & N/A &\textcolor{blue}{ 41.71 ± 0.87} & N/A \\
APFL           & \textbf{42.71 ± 0.62} &\textbf{ 41.13 ± 1.23} & \textbf{43.01 ± 0.66} & \textcolor{blue}{38.93 ± 1.08} & \textbf{43.45 ± 0.71} & \textcolor{blue}{38.70 ± 0.85} & \textbf{44.44 ± 0.81} & \textcolor{blue}{38.55 ± 1.18} \\
ATP            & N/A & 36.85 ± 0.65 & N/A & 36.20 ± 1.08 & N/A & 36.17 ± 1.19 & N/A & 35.71 ± 2.06 \\
\midrule
\textsc{Flux}             & 36.65 ± 0.85 & 36.19 ± 1.17 & 37.49 ± 1.02 & 37.06 ± 1.11 & 38.29 ± 1.05 & 37.69 ± 1.79 & 37.82 ± 1.69 & 38.35 ± 1.76 \\ 
\textsc{Flux}-prior       & 37.39 ± 0.82 & 37.12 ± 0.95 & 37.69 ± 1.12 & 37.17 ± 1.40 & 38.19 ± 1.07 & 37.32 ± 1.60 & 39.52 ± 1.29 & 38.68 ± 1.89 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 30.37 ± 1.16 & 31.61 ± 1.14 & 28.07 ± 3.16 & 29.50 ± 3.56 & 25.30 ± 2.93 & 26.47 ± 3.31 & 24.53 ± 2.59 & 26.09 ± 2.90 \\ 
IFCA            & 37.08 ± 2.05 & 35.20 ± 2.38 & 36.64 ± 3.12 & 35.08 ± 2.84 & 38.38 ± 3.46 & 32.87 ± 2.69 & 37.90 ± 3.51 & 31.96 ± 3.13 \\ 
FedRC           & 15.35 ± 1.31 & 16.62 ± 1.18 & 15.58 ± 1.89 & 17.29 ± 2.05 & 15.07 ± 1.21 & 16.37 ± 1.14 & 14.76 ± 2.25 & 15.92 ± 2.54 \\ 
FedEM           & 15.83 ± 1.89 & 17.02 ± 1.56 & 16.10 ± 1.87 & 17.51 ± 2.24 & 16.47 ± 1.65 & 16.69 ± 1.25 & 18.13 ± 2.07 & 17.25 ± 2.02 \\ 
FeSEM           & 36.28 ± 2.06 & 35.64 ± 2.30 & 36.32 ± 2.30 & 33.20 ± 3.33 & 34.50 ± 2.98 & 31.37 ± 3.10 & 34.61 ± 5.60 & 30.62 ± 3.23 \\ 
FedDrift        & 34.71 ± 2.06 & 31.77 ± 1.72 & 33.25 ± 2.69 & 28.68 ± 2.44 & 33.48 ± 3.58 & 26.75 ± 3.31 & 34.27 ± 4.68 & 26.58 ± 2.51 \\ 
CFL             & 31.51 ± 1.11 & 32.87 ± 1.00 & 29.65 ± 3.44 & 31.36 ± 3.85 & 26.91 ± 3.08 & 28.42 ± 3.48 & 25.95 ± 2.29 & 27.83 ± 2.52 \\ 
pFedMe         & \textcolor{blue}{43.03 ± 0.69} & N/A & \textcolor{blue}{43.78 ± 1.36} & N/A & \textcolor{blue}{45.49 ± 1.23} & N/A & \textcolor{blue}{47.34 ± 0.77} & N/A \\
APFL           &\textbf{ 44.00 ± 0.72} & 35.34 ± 2.39 & \textbf{44.80 ± 1.40} & 34.44 ± 2.85 & \textbf{46.47 ± 1.54} & 32.84 ± 2.68 & \textbf{48.45 ± 1.14} & 32.66 ± 1.61 \\
ATP            & N/A & 32.78 ± 1.39 & N/A & 32.41 ± 2.71 & N/A & 29.50 ± 2.76 & N/A & 29.11 ± 2.73 \\
\midrule
\textsc{Flux}             & 39.65 ± 1.41 & \textcolor{blue}{39.13 ± 2.06} & 38.60 ± 3.33 & \textcolor{blue}{40.56 ± 3.60} & 39.78 ± 3.00 & \textcolor{blue}{40.98 ± 4.35} & 40.84 ± 3.55 & \textcolor{blue}{39.83 ± 6.39} \\ 
\textsc{Flux}-prior       & 40.25 ± 1.30 & \textbf{39.40 ± 2.13} & 41.13 ± 2.01 & \textbf{40.72 ± 3.04} & 42.21 ± 2.49 & \textbf{41.85 ± 3.93} &44.28 ± 2.14 & \textbf{42.03 ± 6.11} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 33.26 ± 0.21 & 33.26 ± 0.21 & 28.68 ± 1.03 & 28.68 ± 1.03 & 29.97 ± 0.45 & 29.97 ± 0.45 & 28.72 ± 0.69 & 28.72 ± 0.69 \\ 
IFCA            & \textcolor{blue}{39.49 ± 1.30} & \textbf{37.27 ± 0.27} &35.18 ± 2.26 & 32.23 ± 1.24 & 34.82 ± 2.35 & 33.08 ± 1.47 & 34.45 ± 1.62 & 32.31 ± 1.02 \\ 
FedRC           & 28.35 ± 0.67 & 28.33 ± 0.66 & 18.86 ± 3.83 & 18.87 ± 3.83 & 15.64 ± 4.32 & 15.65 ± 4.34 & 11.69 ± 1.16 & 11.68 ± 1.15 \\
FedEM           & 28.43 ± 0.79 & 28.38 ± 0.76 & 18.87 ± 3.81 & 18.86 ± 3.81 & 15.66 ± 4.32 & 15.65 ± 4.33 & 11.68 ± 1.16 & 11.69 ± 1.15 \\ 
FeSEM           & 35.07 ± 1.24 & 35.48 ± 0.53 & 31.34 ± 1.70 & 31.57 ± 1.31 & 33.80 ± 1.69 & 31.78 ± 1.86 & 32.04 ± 1.93 & 30.48 ± 1.42 \\ 
FedDrift        & 35.20 ± 1.72 & 33.73 ± 1.24 & 30.54 ± 1.42 & 28.00 ± 2.05 & 30.88 ± 0.29 & 30.88 ± 0.29 & 29.19 ± 0.82 & 29.19 ± 0.82 \\ 
CFL             & 34.11 ± 0.33 & 34.11 ± 0.33 & 29.25 ± 1.03 & 29.25 ± 1.03 & 30.74 ± 0.39 & 30.74 ± 0.39 & 29.21 ± 0.74 & 29.21 ± 0.74 \\ 
pFedMe         & 37.75 ± 0.93 & N/A & \textcolor{blue}{36.88 ± 0.99} & N/A & \textcolor{blue}{37.96 ± 0.43} & N/A & \textcolor{blue}{36.71 ± 0.73} & N/A \\
APFL           & \textbf{41.02 ± 0.87} & \textcolor{blue}{37.20 ± 1.33} & \textbf{39.06 ± 1.02} & 31.51 ± 0.22 & \textbf{40.15 ± 1.05} & 33.25 ± 1.60 & \textbf{38.85 ± 1.33 }& 31.42 ± 0.46 \\
ATP            & N/A         & 34.07 ± 0.49 & N/A         & 30.47 ± 0.95 & N/A         & 31.26 ± 1.36 & N/A         & 30.06 ± 0.47 \\
\midrule
\textsc{Flux}             & 36.73 ± 0.56 & 36.32 ± 0.91 & 34.49 ± 0.68 & \textcolor{blue}{34.31 ± 0.72} & 35.74 ± 0.22 & \textbf{35.64 ± 0.23} & 34.25 ± 0.34 & \textcolor{blue}{34.48 ± 0.38} \\ 
\textsc{Flux}-prior       & 37.20 ± 0.29 & \textcolor{blue}{37.20 ± 0.29} & 34.52 ± 1.64 & \textbf{34.73 ± 1.33} & 35.51 ± 0.41 & \textcolor{blue}{35.46 ± 0.49} & 34.74 ± 0.39 & \textbf{34.74 ± 0.39} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 19.53 ± 0.60 & 19.53 ± 0.60 & 11.76 ± 2.02 & 11.76 ± 2.02 & 12.38 ± 1.80 & 12.38 ± 1.80 & 12.47 ± 2.56 & 12.47 ± 2.56 \\ 
IFCA            & 28.67 ± 0.56 & 20.71 ± 3.27 & 25.62 ± 2.32 & 19.77 ± 1.62 & 30.04 ± 2.36 & 18.74 ± 1.35 & 27.46 ± 1.85 & 17.47 ± 3.23 \\ 
FedRC           & 11.90 ± 1.40 & 11.89 ± 1.38 & 11.32 ± 1.13 & 11.33 ± 1.14 & 10.70 ± 0.89 & 10.70 ± 0.88 & 10.66 ± 0.70 & 10.65 ± 0.69 \\
FedEM           & 11.90 ± 1.40 & 11.89 ± 1.39 & 11.32 ± 1.14 & 11.33 ± 1.15 & 10.70 ± 0.89 & 10.70 ± 0.88 & 10.66 ± 0.70 & 10.65 ± 0.69 \\ 
FeSEM           & 23.31 ± 2.51 & 19.84 ± 2.24 & 20.50 ± 1.93 & 15.51 ± 2.43 & 23.72 ± 1.73 & 18.28 ± 1.99 & 21.77 ± 2.52 & 15.97 ± 2.03 \\ 
FedDrift        & 22.44 ± 1.89 & 21.16 ± 1.51 & 16.79 ± 3.44 & 15.57 ± 1.53 & 18.08 ± 3.26 & 16.69 ± 1.88 & 18.23 ± 2.28 & 16.97 ± 1.26 \\ 
CFL             & 20.21 ± 0.95 & 20.21 ± 0.95 & 15.66 ± 1.36 & 15.66 ± 1.36 & 16.43 ± 1.32 & 16.43 ± 1.32 & 16.08 ± 1.06 & 16.08 ± 1.06 \\ 
pFedMe         & \textbf{35.53 ± 0.73} & N/A & \textbf{34.03 ± 0.80} & N/A & \textbf{34.84 ± 0.21} & N/A & \textbf{33.96 ± 0.53 }& N/A \\
APFL           & \textcolor{blue}{33.84 ± 0.91} & 21.43 ± 2.45 & \textcolor{blue}{33.45 ± 1.28} & 18.75 ± 2.38 & \textcolor{blue}{34.08 ± 1.18} & 18.28 ± 3.16 & \textcolor{blue}{33.82 ± 0.52} & 18.89 ± 2.96 \\
ATP            & N/A         & 22.95 ± 1.56 & N/A         & 21.66 ± 0.61 & N/A         & 22.28 ± 0.83 & N/A         & 21.71 ± 0.98 \\
\midrule
\textsc{Flux}             & 33.51 ± 1.07 & \textcolor{blue}{33.51 ± 1.07} & 32.52 ± 0.56 & \textbf{32.52 ± 0.56} & 30.34 ± 1.81 & \textcolor{blue}{30.34 ± 1.81} & 29.11 ± 2.23 & \textcolor{blue}{29.11 ± 2.23} \\ 
\textsc{Flux}-prior       & 33.64 ± 0.75 & \textbf{33.71 ± 0.64} & 32.32 ± 0.68 & \textcolor{blue}{32.32 ± 0.67} & 32.70 ± 0.98 & \textbf{32.66 ± 1.05} & 31.60 ± 0.31 & \textbf{31.60 ± 0.31} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 37.74 ± 0.18 & 37.74 ± 0.18 & 38.41 ± 1.12 & 38.41 ± 1.12 & 38.35 ± 1.52 & 38.35 ± 1.52 & 38.81 ± 4.02 & 38.81 ± 4.02 \\ 
IFCA            & \textcolor{blue}{41.31 ± 0.99} & \textcolor{blue}{41.31 ± 0.99} & \textcolor{blue}{43.15 ± 1.43} & \textcolor{blue}{43.29 ± 1.59} & \textcolor{blue}{44.60 ± 2.59} & \textbf{43.66 ± 1.74} & 46.69 ± 3.29 & \textbf{45.08 ± 3.13} \\ 
FedRC           & 21.25 ± 3.69 & 21.24 ± 3.68 & 22.68 ± 1.62 & 22.69 ± 1.60 & 24.83 ± 4.32 & 24.77 ± 4.36 & 24.83 ± 4.21 & 24.82 ± 4.18 \\ 
FedEM           & 21.26 ± 3.73 & 21.25 ± 3.72 & 22.71 ± 1.47 & 22.70 ± 1.46 & 24.86 ± 4.33 & 24.74 ± 4.37 & 24.93 ± 4.32 & 24.87 ± 4.21 \\ 
FeSEM           & 38.68 ± 0.76 & 40.60 ± 0.78 & 40.55 ± 1.17 & 40.72 ± 1.42 & 41.91 ± 2.07 & \textcolor{blue}{41.36 ± 1.61} & 44.80 ± 4.22 & 42.39 ± 4.76 \\ 
FedDrift        & 39.06 ± 0.24 & 39.06 ± 0.24 & 39.65 ± 1.10 & 39.65 ± 1.10 & 40.01 ± 1.34 & 38.14 ± 3.14 & 43.41 ± 2.76 & 35.75 ± 3.19 \\ 
CFL             & 39.07 ± 0.29 & 39.07 ± 0.29 & 39.91 ± 1.09 & 39.91 ± 1.09 & 39.70 ± 1.32 & 39.70 ± 1.32 & 39.92 ± 4.06 & 39.92 ± 4.06 \\ 
pFedMe         & 37.89 ± 1.17 & N/A & 41.56 ± 1.12 & N/A & 44.27 ± 0.36 & N/A &\textcolor{blue}{ 48.74 ± 0.49} & N/A \\
APFL           & \textbf{42.95 ± 0.59} & \textbf{42.79 ± 1.55} & \textbf{45.93 ± 0.85} & \textbf{43.44 ± 1.85} & \textbf{47.39 ± 0.40} & 41.27 ± 0.53 & \textbf{51.27 ± 0.79} & 43.09 ± 1.32 \\
ATP            & N/A         & 38.94 ± 0.18 & N/A         & 40.86 ± 1.10 & N/A         & 40.86 ± 1.08 & N/A         & 42.35 ± 3.77 \\
\midrule
\textsc{Flux}             & 36.24 ± 0.64 & 35.72 ± 0.00 & 40.54 ± 1.66 & 39.27 ± 1.28 & 42.68 ± 1.61 & 39.84 ± 2.56 & 46.76 ± 1.86 & 43.58 ± 2.76 \\ 
\textsc{Flux}-prior       & 36.66 ± 0.49 & 36.17 ± 0.62 & 40.81 ± 0.61 & 39.46 ± 1.03 &43.53 ± 0.66 & 39.90 ± 2.26 & 47.59 ± 2.20 & \textcolor{blue}{44.41 ± 2.69} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 39.30 ± 1.47 & 39.30 ± 1.47 & 41.17 ± 5.75 & 41.17 ± 5.75 & 33.02 ± 5.37 & 33.02 ± 5.37 & 32.69 ± 4.12 & 32.69 ± 4.12 \\ 
IFCA            & 49.60 ± 3.01 & 45.26 ± 2.26 & 52.71 ± 5.05 & 46.73 ± 4.58 & 58.26 ± 5.94 & 42.46 ± 4.40 & 60.29 ± 6.64 & 41.98 ± 4.29 \\
FedRC           & 27.15 ± 1.23 & 27.06 ± 1.18 & 29.40 ± 3.23 & 29.38 ± 3.10 & 27.10 ± 1.01 & 27.09 ± 0.99 & 25.83 ± 4.06 & 25.69 ± 4.05 \\
FedEM           & 29.07 ± 2.97 & 28.28 ± 2.10 & 31.46 ± 3.19 & 30.05 ± 3.47 & 32.70 ± 2.47 & 28.05 ± 1.31 & 39.32 ± 3.66 & 29.66 ± 3.04 \\ 
FeSEM           & 47.61 ± 2.92 & 47.61 ± 2.92 & 50.81 ± 3.83 & 45.31 ± 5.17 & 44.86 ± 5.15 & 38.43 ± 4.95 & 47.72 ± 10.78 & 39.51 ± 5.13 \\ 
FedDrift        & 51.52 ± 3.19 & 36.94 ± 2.27 & 55.03 ± 3.63 & 34.30 ± 3.87 & 58.81 ± 6.19 & 29.52 ± 5.11 & 64.49 ± 8.93 & 29.60 ± 3.70 \\ 
CFL             & 41.19 ± 0.84 & 41.19 ± 0.84 & 42.07 ± 6.49 & 42.07 ± 6.49 & 34.22 ± 5.80 & 34.22 ± 5.80 & 34.02 ± 4.03 & 34.02 ± 4.03 \\ 
pFedMe         & \textcolor{blue}{53.36 ± 0.06} & N/A & \textcolor{blue}{58.07 ± 1.90} & N/A & \textcolor{blue}{63.35 ± 2.52} & N/A & \textcolor{blue}{72.70 ± 0.40} & N/A \\
APFL           & \textbf{54.94 ± 0.37} & 44.97 ± 2.37 & \textbf{59.43 ± 2.37} & 45.32 ± 4.94 & \textbf{65.07 ± 2.72} & 42.75 ± 3.09 & \textbf{74.35 ± 1.51} & 44.27 ± 1.71 \\
ATP            & N/A         & 44.65 ± 1.35 & N/A         & 45.32 ± 5.44 & N/A         & 39.28 ± 4.88 & N/A         & 44.13 ± 6.05 \\
\midrule
\textsc{Flux}             & 51.59 ± 2.23 & \textcolor{blue}{47.79 ± 2.31} & 54.88 ± 6.30 & \textbf{51.72 ± 5.90} & 60.67 ± 4.75 & \textcolor{blue}{55.12 ± 6.71} & 69.75 ± 4.18 & \textcolor{blue}{56.54 ± 10.14} \\ 
\textsc{Flux}-prior       & 51.65 ± 2.31 & \textbf{47.89 ± 2.66} & 56.97 ± 3.82 & \textcolor{blue}{51.39 ± 5.09} & 60.78 ± 4.77 & \textbf{55.22 ± 6.65} & 69.84 ± 4.14 & \textbf{57.90 ± 10.37} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 37.74 ± 0.18 & N/A          & 34.86 ± 1.36 & N/A          & 31.39 ± 0.59 & N/A          & 28.19 ± 0.70 & N/A          \\ 
IFCA            & 37.74 ± 1.17 & N/A          & 37.72 ± 2.23 & N/A          & 34.29 ± 0.94 & N/A          & 33.02 ± 0.96 & N/A          \\ 
FedRC           & 37.83 ± 0.18 & N/A          & 31.73 ± 1.58 & N/A          & 16.08 ± 3.27 & N/A          & 10.78 ± 1.53 & N/A          \\
FedEM           & 37.70 ± 0.18 & N/A          & 31.70 ± 1.66 & N/A          & 16.11 ± 3.31 & N/A          & 10.77 ± 1.52 & N/A          \\ 
FeSEM           & 37.77 ± 0.22 & N/A          & \textcolor{blue}{37.81 ± 1.03} & N/A          & 34.67 ± 0.72 & N/A          & 33.81 ± 1.10 & N/A          \\ 
FedDrift        & 39.03 ± 0.22 & N/A          & 36.04 ± 1.31 & N/A          & 32.60 ± 0.76 & N/A          & 29.40 ± 0.63 & N/A          \\ 
CFL             & \textcolor{blue}{39.04 ± 0.10} & N/A          & 36.04 ± 1.42 & N/A          & 32.48 ± 0.75 & N/A          & 29.38 ± 0.65 & N/A          \\ 
pFedMe         & 37.89 ± 1.17 & N/A & 38.05 ± 1.04 & N/A & 37.78 ± 1.05 & N/A & 37.71 ± 1.01 & N/A \\
APFL           & \textbf{42.95 ± 0.59} & N/A &\textbf{ 42.23 ± 0.39} & N/A & \textbf{40.87 ± 0.63} & N/A & \textbf{40.51 ± 0.83} & N/A \\
ATP            & 38.94 ± 0.18 & N/A & 36.47 ± 1.44 & N/A & 33.03 ± 0.89 & N/A & 29.69 ± 0.97 & N/A \\
\midrule
\textsc{Flux}             & 36.24 ± 0.73 & N/A          & 36.11 ± 0.14 & N/A          & \textcolor{blue}{35.13 ± 0.87} & N/A          & 31.64 ± 1.01 & N/A          \\ 
\textsc{Flux}-prior       & 37.56 ± 0.35 & N/A          & 36.75 ± 0.59 & N/A          & 34.78 ± 0.73 & N/A          & \textcolor{blue}{34.60 ± 0.70} & N/A          \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 26.65 ± 1.24 & N/A          & 23.77 ± 1.45 & N/A          & 21.81 ± 1.17 & N/A          & 19.87 ± 1.28 & N/A          \\ 
IFCA            & 30.02 ± 2.64 & N/A          & 29.23 ± 2.34 & N/A          & 27.12 ± 2.26 & N/A          & 26.50 ± 0.86 & N/A          \\ 
FedRC           & 11.43 ± 1.57 & N/A          & 10.42 ± 0.86 & N/A          & 11.17 ± 1.38 & N/A          & 11.15 ± 0.96 & N/A          \\
FedEM           & 11.43 ± 1.57 & N/A          & 10.42 ± 0.87 & N/A          & 11.17 ± 1.38 & N/A          & 11.16 ± 0.95 & N/A          \\ 
FeSEM           & 33.05 ± 1.02 & N/A          & 32.62 ± 1.04 & N/A          & 29.40 ± 2.26 & N/A          & 28.75 ± 1.34 & N/A          \\ 
FedDrift        & 27.61 ± 1.29 & N/A          & 24.60 ± 1.57 & N/A          & 22.40 ± 1.18 & N/A          & 20.35 ± 1.41 & N/A          \\ 
CFL             & 27.45 ± 1.39 & N/A          & 24.50 ± 1.68 & N/A          & 22.36 ± 1.23 & N/A          & 20.29 ± 1.39 & N/A          \\ 
pFedMe         & \textcolor{blue}{38.57 ± 0.94} & N/A & \textcolor{blue}{38.36 ± 1.24} & N/A & \textcolor{blue}{38.33 ± 1.19} & N/A & \textcolor{blue}{37.67 ± 1.40 }& N/A \\
APFL           & \textbf{39.76 ± 1.43} & N/A & \textbf{39.09 ± 1.45} & N/A & \textbf{39.08 ± 1.55} & N/A & \textbf{38.81 ± 1.64} & N/A \\
ATP            & 27.53 ± 1.06 & N/A & 25.06 ± 1.68 & N/A & 22.97 ± 1.09 & N/A & 21.26 ± 1.45 & N/A \\
\midrule
\textsc{Flux}             & 32.55 ± 0.67 & N/A          & 26.55 ± 1.05 & N/A          & 28.72 ± 2.27 & N/A          & 26.86 ± 3.86 & N/A          \\ 
\textsc{Flux}-prior       & 34.07 ± 0.53 & N/A          & 33.78 ± 0.73 & N/A          & 33.71 ± 0.78 & N/A          & 33.35 ± 0.58 & N/A          \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 38.00 ± 0.16 & 38.00 ± 0.16 & 37.67 ± 0.73 & 37.67 ± 0.73 & 37.06 ± 1.77 & 37.06 ± 1.77 & 36.90 ± 1.90 & 36.90 ± 1.90 \\ 
IFCA            & \textcolor{blue}{41.50 ± 1.33} & \textcolor{blue}{41.31 ± 1.99} & \textcolor{blue}{41.43 ± 0.76} & \textcolor{blue}{41.46 ± 0.57} & 40.54 ± 1.22 & \textcolor{blue}{40.53 ± 0.88} & 40.46 ± 1.93 & \textcolor{blue}{40.26 ± 1.73} \\ 
FedRC           & 12.10 ± 1.21 & 11.99 ± 1.99 & 11.90 ± 1.36 & 11.91 ± 1.36 & 11.26 ± 1.49 & 11.26 ± 1.50 & 11.33 ± 1.62 & 11.32 ± 1.61 \\
FedEM           & 11.98 ± 1.28 & 11.68 ± 1.21 & 11.90 ± 1.37 & 11.89 ± 1.37 & 11.26 ± 1.49 & 11.26 ± 1.49 & 11.33 ± 1.62 & 11.32 ± 1.61 \\ 
FeSEM           & 39.07 ± 0.78 & 38.91 ± 0.99 & 39.21 ± 0.85 & 40.26 ± 0.56 & 39.59 ± 0.99 & 40.40 ± 0.58 & 41.07 ± 0.91 & 40.17 ± 1.52 \\ 
FedDrift        & 39.05 ± 0.13 & 39.02 ± 0.99 & 38.89 ± 0.79 & 38.89 ± 0.79 & 38.09 ± 1.46 & 38.09 ± 1.46 & 37.91 ± 1.85 & 37.52 ± 1.75 \\ 
CFL             & 39.10 ± 0.50 & 39.00 ± 0.96 & 38.96 ± 0.79 & 38.96 ± 0.79 & 38.15 ± 1.56 & 38.15 ± 1.56 & 37.90 ± 1.89 & 37.90 ± 1.89 \\ 
pFedMe         & 39.58 ± 1.01 & N/A & 40.95 ± 0.38 & N/A & \textcolor{blue}{41.62 ± 1.50} & N/A & \textcolor{blue}{43.68 ± 1.24} & N/A \\
APFL           & \textbf{43.93 ± 0.42} & \textbf{43.41 ± 0.82} &\textbf{ 44.81 ± 0.36} & \textbf{41.86 ± 1.18} & \textbf{45.38 ± 0.74} & \textbf{40.99 ± 0.41} & \textbf{47.13 ± 0.29} & \textbf{41.12 ± 1.75} \\
ATP            & N/A & 39.19 ± 1.21 & N/A & 39.28 ± 0.73 & N/A & 38.66 ± 1.03 & N/A & 38.47 ± 1.36 \\
\midrule
\textsc{Flux}             & 37.40 ± 1.28 & 36.53 ± 1.81 & 38.81 ± 0.98 & 37.58 ± 1.24 & \textcolor{blue}{39.70 ± 1.03} & 37.59 ± 1.72 & 38.65 ± 2.62 & 37.00 ± 1.23 \\ 
\textsc{Flux}-prior       & 38.15 ± 1.51 & 37.99 ± 1.50 & 38.68 ± 1.27 & 37.32 ± 1.74 & 38.95 ± 1.85 & 36.60 ± 1.53 & 41.16 ± 1.09 & 36.88 ± 1.83 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg          & 36.01 ± 1.17 & 36.01 ± 1.17 & 35.58 ± 0.89 & 35.58 ± 0.89 & 34.00 ± 0.87 & 34.00 ± 0.87 & 33.10 ± 1.29 & 33.10 ± 1.29 \\ 
IFCA            & 40.02 ± 0.72 & \textcolor{blue}{39.61 ± 1.11} & 38.99 ± 1.66 &38.74 ± 0.80 & 38.08 ± 1.35 & 37.41 ± 0.73 & 37.33 ± 1.01 & \textcolor{blue}{36.45 ± 0.68} \\ 
FedRC           & 10.92 ± 0.98 & 10.90 ± 0.95 & 11.17 ± 1.32 & 11.16 ± 1.31 & 11.31 ± 1.45 & 11.33 ± 1.47 & 11.40 ± 1.55 & 11.43 ± 1.58 \\
FedEM           & 10.92 ± 0.99 & 10.90 ± 0.96 & 11.18 ± 1.33 & 11.16 ± 1.31 & 11.31 ± 1.46 & 11.33 ± 1.48 & 11.39 ± 1.55 & 11.43 ± 1.58 \\ 
FeSEM           & 41.07 ± 1.04 & 39.48 ± 1.51 & 40.37 ± 1.32 & 38.44 ± 0.75 & 40.00 ± 1.01 & 37.42 ± 0.71 & 40.21 ± 1.16 & 36.39 ± 0.94 \\ 
FedDrift        & 37.22 ± 1.21 & 37.22 ± 1.21 & 36.59 ± 1.25 & 36.17 ± 0.75 & 34.62 ± 1.01 & 34.05 ± 1.76 & 34.02 ± 0.78 & 33.16 ± 1.93 \\ 
CFL             & 37.20 ± 1.19 & 37.20 ± 1.19 & 36.35 ± 0.79 & 36.35 ± 0.79 & 34.62 ± 1.05 & 34.62 ± 1.05 & 33.39 ± 1.33 & 33.39 ± 1.33 \\ 
pFedMe         & \textcolor{blue}{44.64 ± 1.03} & N/A &\textcolor{blue}{ 44.65 ± 1.52} & N/A &\textcolor{blue}{ 45.44 ± 1.00} & N/A & \textcolor{blue}{45.02 ± 0.76} & N/A \\
APFL           & \textbf{47.48 ± 0.17} & \textbf{39.63 ± 2.36} &\textbf{ 47.25 ± 0.51} & \textbf{39.25 ± 1.23} & \textbf{47.66 ± 0.71 }& \textcolor{blue}{37.50 ± 1.79} & \textbf{46.81 ± 0.90 }& 34.82 ± 0.16 \\
ATP            & N/A & 37.29 ± 1.02 & N/A & 36.89 ± 0.68 & N/A & 35.39 ± 1.04 & N/A & 34.63 ± 1.40 \\
\midrule
\textsc{Flux}             & 41.14 ± 1.17 & 36.09 ± 2.50 & 41.43 ± 1.81 & 37.45 ± 1.92 & 39.38 ± 2.26 & \textcolor{blue}{37.50 ± 2.90} & 37.65 ± 3.63 & 33.83 ± 3.81 \\ 
\textsc{Flux}-prior       & 41.65 ± 0.77 & 36.59 ± 2.48 & 41.46 ± 0.77 & \textcolor{blue}{38.77 ± 1.17} & 41.66 ± 0.67 & \textbf{37.67 ± 1.02} & 42.35 ± 0.82 & \textbf{36.59 ± 2.08} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg      & 48.30 ± 0.74 & 51.06 ± 0.76 & 42.82 ± 1.24 & \textcolor{blue}{46.02 ± 1.31} & 42.01 ± 1.00 & 46.69 ± 1.06 & 37.40 ± 1.63 & 42.48 ± 1.39 \\
IFCA        & \textcolor{blue}{48.93 ± 0.87} & \textcolor{blue}{51.85 ± 0.58} & 42.58 ± 2.63 & 44.08 ± 1.41 & 40.19 ± 3.24 & 43.99 ± 1.07 & 34.52 ± 2.73 & 40.54 ± 0.90 \\
FedRC       & 45.96 ± 0.85 & 49.98 ± 0.52 & 41.47 ± 0.97 & 45.26 ± 1.03 & 40.13 ± 0.93 & 44.90 ± 0.94 & 36.21 ± 1.44 & 40.80 ± 1.34 \\
FedEM       & 46.60 ± 0.65 & 50.04 ± 0.63 & 42.15 ± 0.91 & 45.30 ± 1.00 & 40.81 ± 1.11 & 44.96 ± 1.12 & 37.11 ± 1.21 & 41.42 ± 1.15 \\
FeSEM       & 44.27 ± 0.88 & 50.86 ± 0.44 & 41.34 ± 1.90 & 45.97 ± 1.54 & 41.05 ± 1.63 & \textcolor{blue}{46.85 ± 1.12} & 37.27 ± 1.74 & \textcolor{blue}{43.08 ± 1.78} \\
FedDrift    & 45.33 ± 2.90 & 41.16 ± 2.48 & 42.42 ± 2.79 & 36.28 ± 2.10 & 42.00 ± 0.83 & 35.08 ± 1.55 & 38.62 ± 1.99 & 28.14 ± 1.20 \\
CFL         & 47.79 ± 0.42 & 50.47 ± 0.40 & \textcolor{blue}{43.02 ± 0.87} & 45.61 ± 0.87 &\textcolor{blue}{ 42.41 ± 0.88} & 46.42 ± 0.80 & 38.30 ± 1.08 & 42.40 ± 0.82 \\
pFedMe      & 33.30 ± 0.33 & N/A & 34.41 ± 0.45 & N/A & 34.53 ± 2.95 & N/A & 34.43 ± 4.81 & N/A \\
APFL        & \textbf{49.64 ± 0.33} & 33.65 ± 0.32 & \textbf{47.73 ± 0.68} & 34.72 ± 0.37 & \textbf{47.83 ± 1.05} & 36.63 ± 0.77 & \textbf{44.28 ± 4.50} & 36.50 ± 1.74 \\
ATP         & N/A & \textbf{55.88 ± 0.43} & N/A & \textbf{51.19 ± 0.82} & N/A & \textbf{52.47 ± 0.91} & N/A & \textbf{48.42 ± 1.01} \\
\midrule
\textsc{Flux}       & 42.85 ± 1.33 & 43.29 ± 3.59 & 40.46 ± 1.38 & 39.63 ± 1.60 & 42.07 ± 0.81 & 40.43 ± 2.72 & 40.88 ± 0.99 & 39.24 ± 2.87 \\
\textsc{Flux}-prior & 43.36 ± 0.64 & 43.02 ± 3.40 & 40.99 ± 2.00 & 39.05 ± 1.28 & 42.23 ± 0.89 & 41.60 ± 2.14 & \textcolor{blue}{41.76 ± 1.29} & 38.95 ± 3.39 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg      & 29.86 ± 4.39 & 33.76 ± 5.05 & 26.24 ± 0.62 & 30.32 ± 0.70 & 23.34 ± 0.87 & 28.09 ± 0.90 & 20.36 ± 2.69 & 25.63 ± 3.10 \\
IFCA        & 35.80 ± 7.25 & 38.00 ± 5.32 & 27.15 ± 4.28 & 30.36 ± 4.15 & 31.52 ± 4.92 & 31.53 ± 1.81 & 28.06 ± 3.91 & 28.30 ± 3.88 \\
FedRC       & 31.85 ± 1.76 & 34.28 ± 1.52 & 26.19 ± 1.57 & 30.17 ± 1.47 & 25.82 ± 0.87 & 29.57 ± 0.98 & 22.92 ± 0.81 & 28.08 ± 1.05 \\
FedEM       & 31.93 ± 1.29 & 34.42 ± 1.45 & 28.12 ± 1.26 & 30.49 ± 1.46 & 27.48 ± 1.01 & 29.68 ± 0.87 & 24.60 ± 1.02 & 27.33 ± 0.86 \\
FeSEM       & 33.74 ± 2.72 & 37.77 ± 2.72 & 29.94 ± 2.74 & 32.34 ± 2.61 & 29.68 ± 2.54 & 32.78 ± 1.53 & 27.62 ± 3.79 & 28.88 ± 1.33 \\
FedDrift    & 38.51 ± 3.28 & 22.80 ± 1.47 & 36.28 ± 2.87 & 20.49 ± 2.81 & 38.33 ± 2.41 & 18.76 ± 0.94 & 35.88 ± 5.69 & 15.69 ± 1.15 \\
CFL         & 31.85 ± 2.26 & 35.61 ± 2.56 & 27.31 ± 0.73 & 31.28 ± 0.81 & 24.80 ± 0.40 & 29.81 ± 0.38 & 21.47 ± 3.02 & 27.12 ± 3.48 \\
pFedMe      & 37.38 ± 0.78 & N/A          & 37.54 ± 0.76 & N/A          & 38.67 ± 0.50 & N/A          & 38.34 ± 0.95 & N/A \\
APFL        & 42.59 ± 0.98 & 38.03 ± 0.73 & \textcolor{blue}{41.15 ± 0.66} & 38.67 ± 0.45 & 40.78 ± 0.39 & 39.71 ± 0.49 & 39.95 ± 0.57 & 40.32 ± 0.52 \\
ATP         & N/A          & \textbf{43.99 ± 2.33} & N/A          & 38.14 ± 1.15 & N/A          & 38.34 ± 0.59 & N/A          & 35.63 ± 1.86 \\
\midrule
\textsc{Flux}       & \textcolor{blue}{43.71 ± 1.56} & \textcolor{blue}{43.09 ± 2.43} & \textcolor{blue}{41.15 ± 1.78} & \textcolor{blue}{39.26 ± 3.74} & \textcolor{blue}{41.21 ± 3.57} & \textbf{42.42 ± 3.28} &\textcolor{blue}{ 41.12 ± 2.70} & \textcolor{blue}{42.89 ± 3.77} \\
\textsc{Flux}-prior & \textbf{43.97 ± 1.49} & 42.80 ± 2.35 &\textbf{ 42.84 ± 1.33} & \textbf{39.59 ± 4.60} &\textbf{ 43.58 ± 0.53} &\textcolor{blue}{ 42.37 ± 3.56} & \textbf{43.31 ± 0.76} &\textbf{ 43.11 ± 3.89} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg      & 45.55 ± 0.59 & 45.55 ± 0.59 & 31.99 ± 2.09 & 31.99 ± 2.09 & 38.48 ± 1.34 & 38.48 ± 1.34 & 30.03 ± 2.19 & 30.03 ± 2.19 \\
IFCA        & 46.16 ± 0.63 & 46.16 ± 0.63 & 35.24 ± 3.06 & 33.63 ± 1.44 & 39.95 ± 1.87 & 39.04 ± 1.47 & 30.69 ± 1.22 & 30.69 ± 1.22 \\
FedRC       & 47.51 ± 0.59 & \textcolor{blue}{47.45 ± 0.49 }& 36.61 ± 1.43 & 36.25 ± 1.66 & 39.85 ± 1.49 & \textcolor{blue}{39.78 ± 1.53} & 32.88 ± 1.58 & 32.76 ± 1.54 \\
FedEM       & 47.34 ± 0.77 & 47.37 ± 0.70 & 36.71 ± 1.30 & \textcolor{blue}{36.33 ± 1.48} & 39.85 ± 1.83 & 39.71 ± 1.83 & 32.89 ± 1.73 & \textcolor{blue}{32.82 ± 1.73} \\
FeSEM       & 42.94 ± 0.35 & 46.39 ± 0.56 & 34.24 ± 2.42 & 34.24 ± 2.42 & 38.31 ± 1.07 & 39.35 ± 1.36 & 31.12 ± 0.73 & 32.79 ± 1.63 \\
FedDrift    & 44.27 ± 4.37 & 31.58 ± 1.37 & 36.34 ± 4.91 & 22.65 ± 1.58 & 39.60 ± 0.78 & 28.65 ± 1.61 & 32.51 ± 3.72 & 22.61 ± 1.18 \\
CFL         & 44.75 ± 0.50 & 44.75 ± 0.50 & 32.38 ± 1.34 & 32.38 ± 1.34 & 38.17 ± 0.94 & 38.17 ± 0.94 & 30.01 ± 0.85 & 30.01 ± 0.85 \\
pFedMe      & 31.32 ± 0.06 & N/A          & 29.85 ± 0.23 & N/A          & 31.06 ± 0.05 & N/A          & 28.68 ± 0.34 & N/A          \\
APFL        & 46.94 ± 0.17 & 30.81 ± 0.23 & \textbf{38.81 ± 0.86} & 29.24 ± 0.14 & \textbf{42.44 ± 0.59} & 30.74 ± 0.08 & \textbf{37.04 ± 0.73} & 28.70 ± 0.43 \\
ATP         & N/A          & \textbf{49.52 ± 0.31} & N/A          & \textbf{36.84 ± 1.21} & N/A          & \textbf{43.41 ± 1.16} & N/A          & \textbf{34.37 ± 1.41} \\
\midrule
\textsc{Flux}       & \textcolor{blue}{48.56 ± 2.00} & 45.16 ± 5.20 & 35.64 ± 2.13 & 35.39 ± 2.17 & \textcolor{blue}{40.54 ± 1.07} & 36.18 ± 3.32 & 34.42 ± 0.83 & 30.06 ± 2.71 \\
\textsc{Flux}-prior & \textbf{49.60 ± 0.47} & 45.48 ± 5.43 & \textcolor{blue}{37.92 ± 3.72} & 33.31 ± 1.76 & 40.50 ± 1.55 & 39.23 ± 1.81 & \textcolor{blue}{34.80 ± 2.25} & 30.14 ± 3.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg      & 7.49 ± 8.71 & 7.49 ± 8.71 & 1.27 ± 0.13 & 1.27 ± 0.13 & 1.26 ± 0.10 & 1.26 ± 0.10 & 1.21 ± 0.13 & 1.21 ± 0.13 \\
IFCA        & 25.80 ± 13.11 & 24.35 ± 9.08 & 5.43 ± 6.26 & 5.65 ± 6.58 & 19.64 ± 8.22 & 15.51 ± 2.96 & 9.71 ± 6.18 & 9.83 ± 6.26 \\
FedRC       & 17.68 ± 2.97 & 14.12 ± 2.41 & 7.92 ± 1.22 & 5.67 ± 1.00 & 12.11 ± 1.57 & 8.22 ± 1.54 & 7.02 ± 0.17 & 5.36 ± 0.85 \\
FedEM       & 17.50 ± 2.25 & 14.11 ± 2.29 & 8.08 ± 1.39 & 5.82 ± 1.07 & 11.95 ± 1.46 & 7.94 ± 1.38 & 7.44 ± 0.34 & 5.46 ± 0.78 \\
FeSEM       & 18.90 ± 4.68 & 18.46 ± 4.59 & 13.02 ± 3.33 & 9.89 ± 2.76 & 18.62 ± 4.03 & 13.92 ± 1.83 & 12.24 ± 1.19 & 7.70 ± 0.82 \\
FedDrift    & 34.61 ± 2.33 & 11.90 ± 1.55 & 23.45 ± 3.07 & 8.35 ± 0.28 & 30.33 ± 0.34 & 10.18 ± 1.02 & 19.17 ± 9.52 & 7.66 ± 1.45 \\
CFL         & 13.22 ± 4.39 & 13.22 ± 4.39 & 4.00 ± 0.11 & 4.00 ± 0.11 & 6.35 ± 0.20 & 6.35 ± 0.20 & 3.63 ± 0.27 & 3.63 ± 0.27 \\
pFedMe      & 27.98 ± 0.31 & N/A & 26.11 ± 0.56 & N/A & 28.07 ± 0.24 & N/A & 25.77 ± 0.44 & N/A \\
APFL        & 27.50 ± 1.21 & 27.38 ± 0.32 & 22.99 ± 0.31 & 26.02 ± 0.21 & 24.55 ± 0.52 & 27.43 ± 0.28 & 22.55 ± 0.51 & 25.73 ± 0.27 \\
ATP         & N/A & 23.75 ± 3.90 & N/A & 7.86 ± 1.61 & N/A & 12.86 ± 0.54 & N/A & 8.00 ± 1.08 \\
\midrule
\textsc{Flux}       & \textbf{36.68 ± 2.72} & \textbf{35.52 ± 3.19 }& \textcolor{blue}{29.50 ± 2.33} & \textcolor{blue}{28.80 ± 2.74} & \textbf{31.23 ± 0.93} & \textcolor{blue}{31.24 ± 0.89} & \textcolor{blue}{27.98 ± 0.97} & \textcolor{blue}{27.87 ± 1.10} \\
\textsc{Flux}-prior & \textcolor{blue}{36.61 ± 2.82} & \textcolor{blue}{34.56 ± 3.33} & \textbf{32.15 ± 1.73} & \textbf{30.51 ± 4.04} & \textcolor{blue}{31.22 ± 0.60} & \textbf{32.27 ± 0.51} & \textbf{28.43 ± 0.91} & \textbf{28.33 ± 1.09} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg      & 53.31 ± 0.14 & 53.31 ± 0.14 & \textcolor{blue}{52.09 ± 0.60} &\textcolor{blue}{ 52.09 ± 0.60} & \textbf{50.39 ± 0.51} & \textcolor{blue}{50.39 ± 0.51} & \textbf{49.14 ± 0.87} & \textcolor{blue}{49.14 ± 0.87} \\
IFCA        & \textbf{53.76 ± 0.56} & \textbf{53.76 ± 0.56} & 46.94 ± 2.08 & 46.84 ± 0.93 & 39.83 ± 6.00 & 42.60 ± 1.05 & 42.40 ± 2.72 & 44.11 ± 0.94 \\
FedRC       & 52.72 ± 0.62 & 52.72 ± 0.58 & 50.25 ± 0.29 & 50.31 ± 0.33 & 47.55 ± 0.25 & 47.50 ± 0.26 & 44.52 ± 1.75 & 44.48 ± 1.71 \\
FedEM       & 52.92 ± 0.66 & 52.99 ± 0.68 & 50.22 ± 0.34 & 50.32 ± 0.35 & 47.59 ± 0.19 & 47.56 ± 0.20 & 46.21 ± 0.85 & 46.27 ± 0.95 \\
FeSEM       & 46.59 ± 0.96 &\textcolor{blue}{ 53.54 ± 0.15} & 46.32 ± 2.47 & 51.86 ± 0.97 & 45.39 ± 2.78 & 49.97 ± 1.20 & 41.89 ± 3.23 & 47.28 ± 2.57 \\
FedDrift    &\textcolor{blue}{ 53.31 ± 0.14 }& 53.31 ± 0.14 & 51.57 ± 0.45 & 50.16 ± 1.85 & \textcolor{blue}{49.91 ± 0.90} & 46.67 ± 1.94 & 45.28 ± 0.72 & 34.31 ± 0.95 \\
CFL         & 52.65 ± 0.15 & 52.65 ± 0.15 & 51.10 ± 0.61 & 51.10 ± 0.61 & 49.81 ± 0.51 & 49.80 ± 0.51 & \textcolor{blue}{49.11 ± 1.12} & 49.11 ± 1.12 \\
pFedMe      & 31.27 ± 0.16 & N/A          & 31.93 ± 0.45 & N/A          & 28.29 ± 5.88 & N/A          & 26.90 ± 9.59 & N/A \\
APFL        & 52.75 ± 0.21 & 30.82 ± 0.18 & \textbf{52.11 ± 0.46} & 31.70 ± 0.29 & 49.59 ± 1.94 & 32.25 ± 1.28 & 42.83 ± 8.95 & 31.21 ± 2.96 \\
ATP         & N/A          & 58.08 ± 0.33 & N/A          & \textbf{57.70 ± 0.55} & N/A          & \textbf{57.24 ± 0.41} & N/A          & \textbf{57.38 ± 0.98} \\
\midrule
\textsc{Flux}       & 44.90 ± 1.25 & 42.92 ± 1.17 & 45.07 ± 0.84 & 39.60 ± 0.29 & 44.85 ± 0.76 & 37.48 ± 2.37 & 46.03 ± 1.32 & 37.73 ± 3.86 \\
\textsc{Flux}-prior & 45.01 ± 1.11 & 41.27 ± 1.07 & 44.80 ± 0.98 & 39.51 ± 0.29 & 44.82 ± 0.71 & 37.83 ± 2.24 & 46.00 ± 1.19 & 37.80 ± 3.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg      & 49.23 ± 0.66 & 49.23 ± 0.66 & 48.18 ± 1.07 & 48.18 ± 1.07 & 45.94 ± 1.49 & 45.94 ± 1.49 & 42.70 ± 5.32 & 42.70 ± 5.32 \\
IFCA        & 47.82 ± 3.10 & 46.22 ± 1.53 & 45.42 ± 4.75 & 45.01 ± 2.86 & 46.62 ± 4.91 & 42.35 ± 0.56 & 46.93 ± 4.12 & 41.92 ± 2.45 \\
FedRC       & 46.34 ± 0.87 & 46.25 ± 0.98 & 44.98 ± 2.09 & 44.72 ± 2.31 & 44.44 ± 0.52 & 44.11 ± 0.71 & 45.99 ± 1.53 & 45.95 ± 1.58 \\
FedEM       & 48.06 ± 0.46 & 46.70 ± 0.97 & 49.23 ± 2.05 & 45.46 ± 2.26 & 51.28 ± 1.32 & 44.72 ± 0.56 & 52.31 ± 1.92 & 43.61 ± 1.24 \\
FeSEM       & 46.46 ± 2.57 & \textcolor{blue}{49.37 ± 0.95} & 43.38 ± 3.85 & 44.93 ± 3.53 & 46.11 ± 2.21 & 46.62 ± 1.74 & 44.62 ± 2.29 & 45.84 ± 2.00 \\
FedDrift    & 48.30 ± 0.93 & 32.16 ± 1.87 & 48.77 ± 3.04 & 30.10 ± 4.66 & 49.57 ± 2.19 & 26.50 ± 1.25 & 51.81 ± 3.56 & 22.06 ± 1.02 \\
CFL         & 48.65 ± 0.55 & 48.65 ± 0.55 & 48.27 ± 1.15 & \textcolor{blue}{48.27 ± 1.15} & 46.77 ± 0.50 & \textcolor{blue}{46.77 ± 0.50} & 45.02 ± 6.01 & 45.02 ± 6.01 \\
pFedMe      & 37.10 ± 1.52 & N/A         & 38.13 ± 1.31 & N/A         & 40.12 ± 0.94 & N/A         & 40.97 ± 1.76 & N/A \\
APFL        & 49.24 ± 1.42 & 36.50 ± 1.20 & 49.08 ± 1.18 & 38.27 ± 0.73 & 49.01 ± 0.45 & 41.47 ± 0.73 & 49.17 ± 0.96 & 43.32 ± 0.75 \\
ATP         & N/A         & \textbf{58.28 ± 1.00} & N/A         & \textbf{60.24 ± 1.15} & N/A         & \textbf{61.15 ± 0.63} & N/A         & \textbf{61.68 ± 2.97} \\
\midrule
\textsc{Flux}       & \textbf{51.87 ± 1.06} & 39.45 ± 2.27 & \textcolor{blue}{50.53 ± 2.10} & 37.64 ± 5.72 & \textcolor{blue}{53.69 ± 1.02} & 43.22 ± 4.69 & \textbf{56.33 ± 0.92} & 48.31 ± 3.34 \\
\textsc{Flux}-prior & \textcolor{blue}{51.65 ± 0.92} & 39.65 ± 1.86 & \textbf{50.86 ± 1.89} & 36.96 ± 6.76 & \textbf{54.73 ± 0.85} & 43.58 ± 5.04 & \textcolor{blue}{56.32 ± 1.12} & \textcolor{blue}{48.36 ± 3.73} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg      & 40.04 ± 0.71 & N/A & 33.21 ± 1.04 & N/A & 27.97 ± 0.77 & N/A & 22.16 ± 2.18 & N/A \\
IFCA        & 40.16 ± 1.43 & N/A & 35.36 ± 2.06 & N/A & 30.39 ± 1.44 & N/A & 15.68 ± 4.56 & N/A \\
FedRC       & 33.83 ± 1.35 & N/A & 29.79 ± 1.15 & N/A & 25.57 ± 0.93 & N/A & 22.12 ± 1.62 & N/A \\
FedEM       & 36.32 ± 0.65 & N/A & 32.44 ± 0.92 & N/A & 28.21 ± 1.16 & N/A & 24.03 ± 1.43 & N/A \\
FeSEM       & 37.29 ± 1.42 & N/A & 34.73 ± 1.27 & N/A & 30.33 ± 1.27 & N/A & 26.53 ± 0.96 & N/A \\
FedDrift    & 37.73 ± 0.40 & N/A & 34.76 ± 1.30 & N/A & 31.43 ± 0.55 & N/A & 27.01 ± 0.69 & N/A \\
CFL         & 39.77 ± 0.47 & N/A & 35.25 ± 0.84 & N/A & 30.38 ± 1.09 & N/A & 26.00 ± 1.62 & N/A \\
pFedMe      & 30.94 ± 0.07 & N/A & 31.15 ± 0.31 & N/A & 30.58 ± 0.33 & N/A & 30.87 ± 0.13 & N/A \\
APFL        & \textbf{43.34 ± 0.36} & N/A & \textbf{42.58 ± 0.54} & N/A & \textbf{39.84 ± 0.33} & N/A & \textbf{37.29 ± 0.33 }& N/A \\
ATP         & \textcolor{blue}{43.21 ± 0.73} & N/A & \textcolor{blue}{38.10 ± 0.91} & N/A & 32.98 ± 1.21 & N/A & 28.20 ± 1.24 & N/A \\
\midrule
\textsc{Flux}       & 34.05 ± 0.25 & N/A & 33.28 ± 0.48 & N/A & 32.37 ± 0.88 & N/A & 29.58 ± 1.17 & N/A \\
\textsc{Flux}-prior & 34.31 ± 0.09 & N/A & 33.04 ± 0.11 & N/A & \textcolor{blue}{33.01 ± 0.24} & N/A &\textcolor{blue}{ 32.88 ± 0.16} & N/A \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg      & 18.16 ± 0.86 & N/A & 14.01 ± 0.24 & N/A & 9.06 ± 0.74 & N/A & 4.53 ± 0.09 & N/A \\
IFCA        & 18.89 ± 5.27 & N/A & 7.62 ± 2.78 & N/A & 10.68 ± 0.10 & N/A & 9.05 ± 1.40 & N/A \\
FedRC       & 20.72 ± 1.63 & N/A & 11.22 ± 2.01 & N/A & 9.54 ± 0.42 & N/A & 4.72 ± 0.17 & N/A \\
FedEM       & 19.46 ± 1.14 & N/A & 14.56 ± 0.50 & N/A & 9.51 ± 0.43 & N/A & 4.75 ± 0.23 & N/A \\
FeSEM       & 22.99 ± 0.93 & N/A & 18.27 ± 1.20 & N/A & 14.44 ± 1.93 & N/A & 12.96 ± 4.63 & N/A \\
FedDrift    & 22.28 ± 3.39 & N/A & 23.28 ± 2.74 & N/A & 23.16 ± 2.92 & N/A & 24.23 ± 1.58 & N/A \\
CFL         & 20.56 ± 0.95 & N/A & 15.40 ± 0.38 & N/A & 9.78 ± 0.46 & N/A & 4.51 ± 0.27 & N/A \\
pFedMe      & 30.67 ± 0.06 & N/A & 31.03 ± 0.21 & N/A & 30.95 ± 0.19 & N/A & \textcolor{blue}{30.94 ± 0.24} & N/A \\
APFL        &\textbf{ 33.04 ± 0.21} & N/A & \textbf{32.60 ± 0.24} & N/A & \textcolor{blue}{31.08 ± 0.05 }& N/A & 30.08 ± 0.22 & N/A \\
ATP         & 22.85 ± 1.07 & N/A & 17.16 ± 0.60 & N/A & 12.04 ± 0.52 & N/A & 7.11 ± 0.36 & N/A \\
\midrule
\textsc{Flux}       & 31.01 ± 1.07 & N/A & 28.39 ± 1.54 & N/A & 23.37 ± 7.00 & N/A & 23.54 ± 5.21 & N/A \\
\textsc{Flux}-prior & \textcolor{blue}{32.50 ± 0.30} & N/A & \textcolor{blue}{32.31 ± 0.36} & N/A & \textbf{32.01 ± 0.12} & N/A & \textbf{31.73 ± 0.33} & N/A \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 1}} & \multicolumn{2}{c}{\textbf{Level 2}} & \multicolumn{2}{c}{\textbf{Level 3}} & \multicolumn{2}{c}{\textbf{Level 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg      & 54.31 ± 1.16 & 54.31 ± 1.16 & \textcolor{blue}{53.96 ± 0.62} &\textcolor{blue}{ 53.96 ± 0.62} & 51.21 ± 1.15 & 51.21 ± 1.15 & 48.27 ± 0.53 & 48.27 ± 0.53 \\
IFCA        & \textbf{55.62 ± 0.53} & \textcolor{blue}{55.62 ± 0.53} & 52.78 ± 3.13 & 51.77 ± 1.75 & 50.60 ± 0.56 & 50.35 ± 0.40 & 49.31 ± 0.35 & 46.82 ± 0.26 \\
FedRC       & 49.78 ± 0.56 & 49.78 ± 0.46 & 49.21 ± 0.56 & 49.22 ± 0.60 & 47.55 ± 0.52 & 47.43 ± 0.53 & 45.34 ± 0.32 & 45.16 ± 0.25 \\
FedEM       & 49.84 ± 0.50 & 49.76 ± 0.48 & 49.22 ± 0.81 & 49.26 ± 0.83 & 47.57 ± 0.49 & 47.51 ± 0.51 & 45.30 ± 0.38 & 45.17 ± 0.27 \\
FeSEM       & 50.26 ± 0.29 & 52.65 ± 0.48 & 50.07 ± 0.95 & 51.80 ± 0.56 & 50.19 ± 0.29 & 51.22 ± 0.69 & 49.55 ± 0.42 & 49.17 ± 0.48 \\
FedDrift    & 46.01 ± 3.81 & 38.59 ± 4.06 & 47.00 ± 2.27 & 36.03 ± 2.71 & 47.08 ± 1.03 & 29.94 ± 0.94 & 49.69 ± 1.04 & 27.50 ± 1.41 \\
CFL         & 53.99 ± 0.46 & 53.99 ± 0.46 & 53.34 ± 0.37 & 53.34 ± 0.37 & \textcolor{blue}{51.28 ± 0.87} & \textcolor{blue}{51.28 ± 0.87} & 48.07 ± 0.16 & 48.07 ± 0.16 \\
pFedMe      & 39.66 ± 0.63 & N/A & 44.71 ± 0.68 & N/A & 48.20 ± 0.31 & N/A & 51.26 ± 0.49 & N/A \\
APFL        & \textcolor{blue}{55.53 ± 0.47} & 39.33 ± 0.47 & \textbf{57.42 ± 0.77} & 43.22 ± 0.56 & \textbf{59.46 ± 0.45} & 46.90 ± 0.37 & \textbf{59.95 ± 0.41} & 49.58 ± 0.30 \\
ATP         & N/A & \textbf{60.04 ± 0.60} & N/A & \textbf{59.02 ± 0.50} & N/A & \textbf{56.75 ± 0.99} & N/A & \textbf{53.52 ± 0.28} \\
\midrule
\textsc{Flux}       & 43.87 ± 1.20 & 41.80 ± 3.19 & 47.83 ± 1.47 & 43.89 ± 1.69 & 50.51 ± 0.40 & 47.65 ± 2.36 & \textcolor{blue}{53.50 ± 0.34} & \textcolor{blue}{49.92 ± 1.61} \\
\textsc{Flux}-prior & 44.51 ± 0.42 & 42.30 ± 2.02 & 48.21 ± 1.10 & 44.33 ± 1.32 & 50.57 ± 0.47 & 47.75 ± 2.32 & 53.34 ± 0.48 & 48.90 ± 2.86 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{non-IID Level} & \multicolumn{2}{c}{\textbf{Level 5}} & \multicolumn{2}{c}{\textbf{Level 6}} & \multicolumn{2}{c}{\textbf{Level 7}} & \multicolumn{2}{c}{\textbf{Level 8}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
\textbf{Algorithm} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} & \textbf{Known A.} & \textbf{Test Phase} \\
\midrule
FedAvg      & 44.57 ± 0.12 & 44.57 ± 0.12 & 41.50 ± 0.54 & 41.50 ± 0.54 & 37.09 ± 0.45 & 37.09 ± 0.45 & 32.98 ± 0.72 & 32.98 ± 0.72 \\
IFCA        & 50.67 ± 0.94 & 43.43 ± 0.37 & 50.12 ± 1.91 & 40.42 ± 0.45 & 49.13 ± 2.29 & 36.74 ± 0.87 & 46.56 ± 1.97 & 33.14 ± 0.21 \\
FedRC       & 42.64 ± 0.33 & 42.46 ± 0.36 & 40.63 ± 0.20 & 40.13 ± 0.36 & 37.18 ± 0.34 & 36.38 ± 0.19 & 33.95 ± 0.45 & 32.94 ± 0.31 \\
FedEM       & 42.69 ± 0.29 & 42.46 ± 0.38 & 40.60 ± 0.15 & 40.20 ± 0.34 & 37.16 ± 0.19 & 36.39 ± 0.25 & 33.92 ± 0.50 & 32.92 ± 0.31 \\
FeSEM       & 46.60 ± 0.48 & 45.47 ± 0.53 & 45.11 ± 1.63 & 42.19 ± 0.65 & 39.56 ± 0.92 & 37.80 ± 0.82 & 40.67 ± 5.43 & 33.12 ± 0.82 \\
FedDrift    & 48.84 ± 5.03 & 24.36 ± 0.77 & 49.63 ± 2.61 & 23.01 ± 1.40 & 50.25 ± 3.13 & 19.60 ± 0.22 & 48.32 ± 4.87 & 17.35 ± 0.92 \\
CFL         & 44.96 ± 0.18 & 44.96 ± 0.18 & 41.58 ± 0.79 & 41.58 ± 0.79 & 36.30 ± 0.35 & 36.30 ± 0.36 & 32.70 ± 0.37 & 32.70 ± 0.37 \\
pFedMe      & 53.77 ± 0.10 & N/A & 54.88 ± 0.46 & N/A & 55.53 ± 0.13 & N/A & 55.68 ± 0.53 & N/A \\
APFL        & \textbf{60.56 ± 0.55 }& 50.20 ± 0.24 & \textbf{59.91 ± 0.43} & \textbf{51.73 ± 0.14} & \textbf{58.47 ± 0.35} & 50.24 ± 0.35 & \textbf{58.01 ± 0.26} & 51.92 ± 0.44 \\
ATP         & N/A & 49.95 ± 0.32 & N/A & 46.31 ± 0.24 & N/A & 41.00 ± 0.61 & N/A & 37.21 ± 0.61 \\
\midrule
\textsc{Flux}       & \textcolor{blue}{55.27 ± 0.15} & \textbf{54.30 ± 1.53} & \textcolor{blue}{56.17 ± 0.63} & \textcolor{blue}{51.32 ± 1.30} & \textcolor{blue}{56.53 ± 0.06} & \textbf{52.80 ± 3.08} & 56.62 ± 0.45 & \textcolor{blue}{52.48 ± 5.49} \\
\textsc{Flux}-prior & 55.14 ± 0.14 & \textcolor{blue}{54.21 ± 1.41} & 56.02 ± 0.59 & 51.31 ± 1.24 & 56.36 ± 0.09 & \textcolor{blue}{51.26 ± 3.53} & \textcolor{blue}{56.73 ± 0.27} & \textbf{52.66 ± 5.51} \\
\bottomrule
\end{tabular}
